Agent policies from higher-order causal functions

We establish a correspondence between equivalence classes of agent-state policies for deterministic POMDPs and one-input process functions (the classical-deterministic limit of higher-order quantum operations). We use this correspondence to build a bridge between the agent-environment interaction in artificial intelligence, causal structure in the foundations of physics, and logic in computer science. We construct a *-autonomous category PF of types which supports an interpretation of one-step evaluation of policies, and multi-agent observation constraints, into cuts and monoidal products. In terms of types, we develop the correspondence further by identifying observation-independent decentralised POMDPs as the natural domain for the multi-input process functions used to model indefinite causality. We then prove a strict separation between general multi-input process function and definite-ordered process function performance on such dec-POMDPs, by finding an instance for which policies utilizing an indefinite causal structure can achieve greater finite-horizon rewards than policies which are restricted to a fixed background causal structure.

==> figs/backwards_sig.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.275) {};
		\node [style=smalldiscarding] (1) at (-1, 0.75) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (1, -0.75) {};
		\node [style=smalldiscarding] (6) at (1, 0.75) {};
		\node [style=none] (10) at (-1.275, 0.275) {};
		\node [style=none] (11) at (-0.725, 0.275) {};
		\node [style=none] (12) at (-1.275, -0.275) {};
		\node [style=none] (13) at (-0.725, -0.275) {};
		\node [style=none] (14) at (-1, -0.75) {};
		\node [style=none] (15) at (-1, -0.275) {};
		\node [style=none] (16) at (-1, 0) {$f$};
		\node [style=none] (17) at (1, -1) {$H$};
		\node [style=none] (18) at (-1, -1) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (5.center) to (6);
		\draw (10.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/causal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.275) {};
		\node [style=smalldiscarding] (1) at (-1, 0.75) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (1, -0.75) {};
		\node [style=smalldiscarding] (6) at (1, 0.75) {};
		\node [style=none] (10) at (-1.275, 0.275) {};
		\node [style=none] (11) at (-0.725, 0.275) {};
		\node [style=none] (12) at (-1.275, -0.275) {};
		\node [style=none] (13) at (-0.725, -0.275) {};
		\node [style=none] (14) at (-1, -0.75) {};
		\node [style=none] (15) at (-1, -0.275) {};
		\node [style=none] (16) at (-1, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (5.center) to (6);
		\draw (10.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/causal_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smalldiscarding] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (6) at (-0.425, 0) {};
		\node [style=none] (7) at (0.425, 0) {};
		\node [style=none] (8) at (0, -0.65) {};
		\node [style=none] (9) at (0, -0.25) {$\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comb_environment.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smalldiscarding] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (0.375, -0.4) {$H$};
		\node [style=none] (5) at (0.375, 0.4) {$H$};
		\node [style=none] (6) at (-0.425, -0.75) {};
		\node [style=none] (7) at (0.425, -0.75) {};
		\node [style=none] (8) at (0, -1.4) {};
		\node [style=none] (9) at (0, -1) {$\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/deterministic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-1.1, 0.25) {};
		\node [style=none] (11) at (-0.675, -0.75) {};
		\node [style={wide_discarding}] (12) at (-0.9, 0.825) {};
		\node [style=none] (18) at (0.75, 0) {$\in\Sigma_{H\otimes L}$};
		\node [style=none] (19) at (-1.1, 0.675) {};
		\node [style=none] (20) at (-0.675, 0.675) {};
		\node [style=none] (21) at (-1.1, 0) {$f$};
		\node [style=none] (22) at (-0.85, 0.25) {};
		\node [style=none] (23) at (-1.35, 0.25) {};
		\node [style=none] (24) at (-1.35, -0.25) {};
		\node [style=none] (25) at (-0.85, -0.25) {};
		\node [style=none] (26) at (-1.1, -0.25) {};
		\node [style=none] (27) at (-1.1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (19.center);
		\draw (11.center) to (20.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/effect_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (89) at (-2.25, 1.5) {};
		\node [style=none] (90) at (2, 1.5) {};
		\node [style=none] (91) at (-0.25, 1.25) {};
		\node [style=none] (92) at (-1.5, 1.25) {};
		\node [style=none] (93) at (-1.5, -1.25) {};
		\node [style=none] (94) at (-0.25, -1.25) {};
		\node [style=none] (95) at (2, -1.5) {};
		\node [style=none] (96) at (-2.25, -1.5) {};
		\node [style=none] (101) at (-0.875, 1.25) {};
		\node [style=none] (102) at (-0.875, 0.75) {};
		\node [style=smalldiscarding] (103) at (-0.875, -0.75) {};
		\node [style=none] (104) at (-0.875, -1.25) {};
		\node [style=none] (105) at (-1.875, 0) {$W$};
		\node [style=none] (109) at (1.675, 1.25) {};
		\node [style=none] (110) at (0.425, 1.25) {};
		\node [style=none] (111) at (0.425, -1.25) {};
		\node [style=none] (112) at (1.675, -1.25) {};
		\node [style=none] (113) at (1.05, 1.25) {};
		\node [style=none] (114) at (1.05, 0.75) {};
		\node [style=smalldiscarding] (115) at (1.05, -0.75) {};
		\node [style=none] (116) at (1.05, -1.25) {};
		\node [style=none] (175) at (0.15, 0) {$\dots$};
		\node [style=smallbackdiscard] (176) at (-0.875, -0.25) {};
		\node [style=smallbackdiscard] (177) at (1.05, -0.25) {};
		\node [style=none] (178) at (1.05, 0.25) {};
		\node [style=none] (179) at (-0.875, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (89.center) to (90.center);
		\draw (91.center) to (92.center);
		\draw (92.center) to (93.center);
		\draw (93.center) to (94.center);
		\draw (95.center) to (96.center);
		\draw (96.center) to (89.center);
		\draw (101.center) to (102.center);
		\draw (103) to (104.center);
		\draw (91.center) to (94.center);
		\draw (109.center) to (110.center);
		\draw (110.center) to (111.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (115) to (116.center);
		\draw (109.center) to (112.center);
		\draw (90.center) to (95.center);
		\draw (179.center) to (176);
		\draw (178.center) to (177);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/effect_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-0.75, -0.5) {};
		\node [style=smallbackdiscard] (11) at (-0.75, -1) {};
		\node [style=none] (12) at (0.725, -0.5) {};
		\node [style=smallbackdiscard] (13) at (0.725, -1) {};
		\node [style=none] (18) at (-0.025, -0.75) {$\dots$};
		\node [style=smalldiscarding] (28) at (-0.75, 1) {};
		\node [style=none] (29) at (-0.75, 0.5) {};
		\node [style=smalldiscarding] (30) at (0.725, 1) {};
		\node [style=none] (31) at (0.725, 0.5) {};
		\node [style=none] (32) at (-0.025, 0.75) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (11);
		\draw (12.center) to (13);
		\draw (28) to (29.center);
		\draw (30) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/env_struct.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, -0.5) {};
		\node [style=smalldiscarding] (1) at (-4.75, 0.5) {};
		\node [style=none] (2) at (-3.75, -0.5) {};
		\node [style=smalldiscarding] (3) at (-3.75, 0.5) {};
		\node [style=none] (4) at (-2.75, 0) {$=$};
		\node [style=none] (5) at (-1.75, -0.5) {};
		\node [style=smalldiscarding] (6) at (-1.75, 0.5) {};
		\node [style=none] (7) at (-4.75, -0.875) {$H$};
		\node [style=none] (8) at (-3.75, -0.875) {$K$};
		\node [style=none] (9) at (-1.75, -0.875) {$H\otimes K$};
		\node [style=none] (10) at (1.25, -0.5) {};
		\node [style=smalldiscarding] (11) at (1.25, 0.5) {};
		\node [style=none] (12) at (1.25, -0.875) {$I$};
		\node [style=none] (13) at (2.25, 0) {$=$};
		\node [style=none] (14) at (3, 0.5) {};
		\node [style=none] (15) at (4, 0.5) {};
		\node [style=none] (16) at (3, -0.5) {};
		\node [style=none] (17) at (4, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (2.center) to (3);
		\draw (5.center) to (6);
		\draw (10.center) to (11);
		\draw [style=dottededge] (14.center) to (16.center);
		\draw [style=dottededge] (16.center) to (17.center);
		\draw [style=dottededge] (17.center) to (15.center);
		\draw [style=dottededge] (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/equiv_proof1_ico.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (63) at (-0.25, 0) {$\overset{F}{\mapsto}$};
		\node [style=none] (89) at (-5.5, 1.5) {};
		\node [style=none] (90) at (-1, 1.5) {};
		\node [style=none] (91) at (-3.5, 1) {};
		\node [style=none] (92) at (-4.75, 1) {};
		\node [style=none] (93) at (-4.75, -1) {};
		\node [style=none] (94) at (-3.5, -1) {};
		\node [style=none] (95) at (-1, -1.5) {};
		\node [style=none] (96) at (-5.5, -1.5) {};
		\node [style=none] (97) at (-4.625, 2.25) {};
		\node [style=none] (98) at (-4.625, 1.5) {};
		\node [style=none] (99) at (-4.625, -1.5) {};
		\node [style=none] (100) at (-4.625, -2.25) {};
		\node [style=none] (101) at (-4.25, 1) {};
		\node [style=none] (102) at (-4.25, 0.25) {};
		\node [style=none] (103) at (-4.25, -0.25) {};
		\node [style=none] (104) at (-4.25, -1) {};
		\node [style=none] (105) at (-5.125, 0) {$S$};
		\node [style=none] (106) at (-4.2, 2.15) {$K_1$};
		\node [style=none] (107) at (-3.825, -0.4) {$H_1$};
		\node [style=none] (108) at (-3.825, 0.4) {$H_1$};
		\node [style=none] (109) at (-1.575, 1) {};
		\node [style=none] (110) at (-2.825, 1) {};
		\node [style=none] (111) at (-2.825, -1) {};
		\node [style=none] (112) at (-1.575, -1) {};
		\node [style=none] (113) at (-2.325, 1) {};
		\node [style=none] (114) at (-2.325, 0.25) {};
		\node [style=none] (115) at (-2.325, -0.25) {};
		\node [style=none] (116) at (-2.325, -1) {};
		\node [style=none] (117) at (-1.9, -0.4) {$H_n$};
		\node [style=none] (118) at (-1.9, 0.4) {$H_n$};
		\node [style=none] (119) at (-1.825, 2.25) {};
		\node [style=none] (120) at (-1.825, 1.5) {};
		\node [style=none] (121) at (-1.4, 2.15) {$K_m$};
		\node [style=none] (122) at (-3, 2) {$\dots$};
		\node [style=none] (123) at (-4.125, -2.1) {$K_1$};
		\node [style=none] (124) at (-1.575, -2.1) {$K_m$};
		\node [style=none] (125) at (-2.075, -1.5) {};
		\node [style=none] (126) at (-2.075, -2.25) {};
		\node [style=none] (127) at (0.5, 1.5) {};
		\node [style=none] (128) at (4.5, 1.5) {};
		\node [style=none] (129) at (2.25, 1) {};
		\node [style=none] (130) at (1.25, 1) {};
		\node [style=none] (131) at (1.25, -1) {};
		\node [style=none] (132) at (2.25, -1) {};
		\node [style=none] (133) at (4.5, -1.5) {};
		\node [style=none] (134) at (0.5, -1.5) {};
		\node [style=none] (135) at (1.375, 2.25) {};
		\node [style=none] (136) at (1.375, 1.5) {};
		\node [style=none] (139) at (1.75, 1) {};
		\node [style=none] (140) at (0, -2) {};
		\node [style=none] (144) at (1.8, 2.15) {$K_1$};
		\node [style=none] (146) at (0.475, -2.1) {$H_1$};
		\node [style=none] (147) at (3.925, 1) {};
		\node [style=none] (148) at (2.925, 1) {};
		\node [style=none] (149) at (2.925, -1) {};
		\node [style=none] (150) at (3.925, -1) {};
		\node [style=none] (151) at (3.425, 1) {};
		\node [style=none] (152) at (4.925, -2) {};
		\node [style=none] (156) at (4.65, -2.1) {$H_n$};
		\node [style=none] (157) at (3.925, 2.25) {};
		\node [style=none] (158) at (3.925, 1.5) {};
		\node [style=none] (159) at (4.35, 2.15) {$K_m$};
		\node [style=none] (160) at (2.75, 2) {$\dots$};
		\node [style=none] (165) at (0.875, 0) {$S$};
		\node [style=smalldiscarding] (166) at (1.75, -0.45) {};
		\node [style=none] (167) at (1.75, -1) {};
		\node [style=none] (168) at (1.5, -1.5) {};
		\node [style=smallbackdiscard] (169) at (1.5, -2.05) {};
		\node [style=smalldiscarding] (170) at (3.425, -0.45) {};
		\node [style=none] (171) at (3.425, -1) {};
		\node [style=none] (172) at (3.75, -1.5) {};
		\node [style=smallbackdiscard] (173) at (3.75, -2.05) {};
		\node [style=none] (174) at (-3.1, -2) {$\dots$};
		\node [style=none] (175) at (-3.1, 0) {$\dots$};
		\node [style=none] (176) at (2.65, 0) {$\dots$};
		\node [style=none] (177) at (2.65, -2) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (89.center) to (90.center);
		\draw (91.center) to (92.center);
		\draw (92.center) to (93.center);
		\draw (93.center) to (94.center);
		\draw (95.center) to (96.center);
		\draw (96.center) to (89.center);
		\draw (97.center) to (98.center);
		\draw (101.center) to (102.center);
		\draw (103.center) to (104.center);
		\draw (99.center) to (100.center);
		\draw (91.center) to (94.center);
		\draw (109.center) to (110.center);
		\draw (110.center) to (111.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (115.center) to (116.center);
		\draw (109.center) to (112.center);
		\draw (90.center) to (95.center);
		\draw (119.center) to (120.center);
		\draw (125.center) to (126.center);
		\draw (127.center) to (128.center);
		\draw (129.center) to (130.center);
		\draw (130.center) to (131.center);
		\draw (131.center) to (132.center);
		\draw (133.center) to (134.center);
		\draw (134.center) to (127.center);
		\draw (135.center) to (136.center);
		\draw [in=90, out=-90] (139.center) to (140.center);
		\draw (129.center) to (132.center);
		\draw (147.center) to (148.center);
		\draw (148.center) to (149.center);
		\draw (149.center) to (150.center);
		\draw [in=90, out=-90] (151.center) to (152.center);
		\draw (147.center) to (150.center);
		\draw (128.center) to (133.center);
		\draw (157.center) to (158.center);
		\draw (166) to (167.center);
		\draw (168.center) to (169);
		\draw (170) to (171.center);
		\draw (172.center) to (173);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/equiv_proof2_ico.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (63) at (0, 0) {$=$};
		\node [style=none] (89) at (-5.25, 1.5) {};
		\node [style=none] (90) at (-0.75, 1.5) {};
		\node [style=none] (91) at (-3.25, 1) {};
		\node [style=none] (92) at (-4.5, 1) {};
		\node [style=none] (93) at (-4.5, -1) {};
		\node [style=none] (94) at (-3.25, -1) {};
		\node [style=none] (95) at (-0.75, -1.5) {};
		\node [style=none] (96) at (-5.25, -1.5) {};
		\node [style=none] (97) at (-4.375, 2.25) {};
		\node [style=none] (98) at (-4.375, 1.5) {};
		\node [style=none] (99) at (-4.375, -1.5) {};
		\node [style=none] (100) at (-4.375, -2.25) {};
		\node [style=none] (101) at (-4, 1) {};
		\node [style=none] (102) at (-4, 0.25) {};
		\node [style=none] (103) at (-4, -0.25) {};
		\node [style=none] (104) at (-4, -1) {};
		\node [style=none] (105) at (-4.875, 0) {$S$};
		\node [style=none] (106) at (-3.95, 2.15) {$K_1$};
		\node [style=none] (107) at (-3.575, -0.4) {$H_1$};
		\node [style=none] (108) at (-3.575, 0.4) {$H_1$};
		\node [style=none] (109) at (-1.325, 1) {};
		\node [style=none] (110) at (-2.575, 1) {};
		\node [style=none] (111) at (-2.575, -1) {};
		\node [style=none] (112) at (-1.325, -1) {};
		\node [style=none] (113) at (-2.075, 1) {};
		\node [style=none] (114) at (-2.075, 0.25) {};
		\node [style=none] (115) at (-2.075, -0.25) {};
		\node [style=none] (116) at (-2.075, -1) {};
		\node [style=none] (117) at (-1.65, -0.4) {$H_n$};
		\node [style=none] (118) at (-1.65, 0.4) {$H_n$};
		\node [style=none] (119) at (-1.825, 2.25) {};
		\node [style=none] (120) at (-1.825, 1.5) {};
		\node [style=none] (121) at (-1.325, 2.15) {$K_m$};
		\node [style=none] (122) at (-3, 2) {$\dots$};
		\node [style=none] (123) at (-3.95, -2.1) {$K_1$};
		\node [style=none] (124) at (-1.325, -2.1) {$K_m$};
		\node [style=none] (125) at (-1.825, -1.5) {};
		\node [style=none] (126) at (-1.825, -2.25) {};
		\node [style=none] (127) at (0.75, 2.3) {};
		\node [style=none] (128) at (5.25, 2.3) {};
		\node [style=none] (129) at (2.75, 1.8) {};
		\node [style=none] (130) at (1.5, 1.8) {};
		\node [style=none] (131) at (1.5, -1.025) {};
		\node [style=none] (132) at (2.75, -1.025) {};
		\node [style=none] (133) at (5.25, -1.525) {};
		\node [style=none] (134) at (0.75, -1.525) {};
		\node [style=none] (135) at (1.625, 3.05) {};
		\node [style=none] (136) at (1.625, 2.3) {};
		\node [style=none] (139) at (2, 1.8) {};
		\node [style=none] (140) at (2, 1.05) {};
		\node [style=none] (144) at (2.05, 2.95) {$K_1$};
		\node [style=none] (146) at (2.425, 1.2) {$H_1$};
		\node [style=none] (147) at (4.675, 1.8) {};
		\node [style=none] (148) at (3.425, 1.8) {};
		\node [style=none] (149) at (3.425, -1.025) {};
		\node [style=none] (150) at (4.675, -1.025) {};
		\node [style=none] (151) at (3.925, 1.8) {};
		\node [style=none] (152) at (3.925, 1.05) {};
		\node [style=none] (156) at (4.35, 1.2) {$H_n$};
		\node [style=none] (157) at (4.425, 3.05) {};
		\node [style=none] (158) at (4.425, 2.3) {};
		\node [style=none] (159) at (4.85, 2.95) {$K_m$};
		\node [style=none] (160) at (3.125, 2.8) {$\dots$};
		\node [style=smalldiscarding] (166) at (2, -0.475) {};
		\node [style=none] (167) at (2, -1.025) {};
		\node [style=none] (168) at (1.75, -1.525) {};
		\node [style=smallbackdiscard] (169) at (1.75, -2.075) {};
		\node [style=smalldiscarding] (170) at (3.925, -0.475) {};
		\node [style=none] (171) at (3.925, -1.025) {};
		\node [style=none] (172) at (4.25, -1.525) {};
		\node [style=smallbackdiscard] (173) at (4.25, -2.075) {};
		\node [style=smalldiscarding] (176) at (1.75, -2.55) {};
		\node [style=none] (177) at (1.75, -3.05) {};
		\node [style=none] (178) at (2, 0.5) {};
		\node [style=smallbackdiscard] (179) at (2, 0) {};
		\node [style=smalldiscarding] (180) at (4.25, -2.55) {};
		\node [style=none] (181) at (4.25, -3.05) {};
		\node [style=none] (182) at (3.925, 0.5) {};
		\node [style=smallbackdiscard] (183) at (3.925, 0) {};
		\node [style=none] (184) at (1.125, 0.35) {$S$};
		\node [style=none] (185) at (-2.85, 0) {$\dots$};
		\node [style=none] (186) at (-3, -2) {$\dots$};
		\node [style=none] (187) at (3.125, 0.3) {$\dots$};
		\node [style=none] (188) at (3.05, -2.3) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (89.center) to (90.center);
		\draw (91.center) to (92.center);
		\draw (92.center) to (93.center);
		\draw (93.center) to (94.center);
		\draw (95.center) to (96.center);
		\draw (96.center) to (89.center);
		\draw (97.center) to (98.center);
		\draw (101.center) to (102.center);
		\draw (103.center) to (104.center);
		\draw (99.center) to (100.center);
		\draw (91.center) to (94.center);
		\draw (109.center) to (110.center);
		\draw (110.center) to (111.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (115.center) to (116.center);
		\draw (109.center) to (112.center);
		\draw (90.center) to (95.center);
		\draw (119.center) to (120.center);
		\draw (125.center) to (126.center);
		\draw (127.center) to (128.center);
		\draw (129.center) to (130.center);
		\draw (130.center) to (131.center);
		\draw (131.center) to (132.center);
		\draw (133.center) to (134.center);
		\draw (134.center) to (127.center);
		\draw (135.center) to (136.center);
		\draw (139.center) to (140.center);
		\draw (129.center) to (132.center);
		\draw (147.center) to (148.center);
		\draw (148.center) to (149.center);
		\draw (149.center) to (150.center);
		\draw (151.center) to (152.center);
		\draw (147.center) to (150.center);
		\draw (128.center) to (133.center);
		\draw (157.center) to (158.center);
		\draw (166) to (167.center);
		\draw (168.center) to (169);
		\draw (170) to (171.center);
		\draw (172.center) to (173);
		\draw (176) to (177.center);
		\draw (178.center) to (179);
		\draw (180) to (181.center);
		\draw (182.center) to (183);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/equiv_proof3_ico.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smalldiscarding] (0) at (0, -1.475) {};
		\node [style=none] (1) at (0, -2.225) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=smallbackdiscard] (3) at (0, -1) {};
		\node [style=none] (4) at (0.375, -0.4) {$H_1$};
		\node [style=none] (5) at (0.425, 0.4) {$H_1$};
		\node [style=none] (6) at (0, 2.25) {};
		\node [style=none] (7) at (0, 0.25) {};
		\node [style=none] (8) at (0.425, -2.125) {$K_1$};
		\node [style=none] (33) at (0.425, 2.15) {$K_1$};
		\node [style=none] (34) at (-0.25, 1.5) {};
		\node [style=none] (35) at (1.75, 1.5) {};
		\node [style=none] (36) at (1.75, 1) {};
		\node [style=none] (37) at (-0.25, 1) {};
		\node [style=none] (38) at (0.75, 1.25) {$f$};
		\node [style=none] (39) at (0, 1.5) {};
		\node [style=none] (40) at (0, 1) {};
		\node [style=smalldiscarding] (41) at (1.5, -1.475) {};
		\node [style=none] (42) at (1.5, -2.225) {};
		\node [style=none] (43) at (1.5, -0.25) {};
		\node [style=smallbackdiscard] (44) at (1.5, -1) {};
		\node [style=none] (45) at (1.875, -0.4) {$H_n$};
		\node [style=none] (46) at (1.925, 0.4) {$H_n$};
		\node [style=none] (47) at (1.5, 2.25) {};
		\node [style=none] (48) at (1.5, 0.25) {};
		\node [style=none] (49) at (1.925, -2.125) {$K_m$};
		\node [style=none] (50) at (1.925, 2.15) {$K_m$};
		\node [style=none] (52) at (1.5, 1.5) {};
		\node [style=none] (53) at (1.5, 1) {};
		\node [style=none] (54) at (0.75, -1.25) {\dots};
		\node [style=none] (55) at (0.75, -0.075) {\dots};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2.center) to (3);
		\draw (39.center) to (6.center);
		\draw (40.center) to (7.center);
		\draw (37.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (41) to (42.center);
		\draw (43.center) to (44);
		\draw (52.center) to (47.center);
		\draw (53.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/equiv_proof4_ico.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (63) at (0, 0) {$=$};
		\node [style=none] (127) at (0.75, 1.5) {};
		\node [style=none] (128) at (5.25, 1.5) {};
		\node [style=none] (129) at (2.75, 1) {};
		\node [style=none] (130) at (1.5, 1) {};
		\node [style=none] (131) at (1.5, -1) {};
		\node [style=none] (132) at (2.75, -1) {};
		\node [style=none] (133) at (5.25, -1.5) {};
		\node [style=none] (134) at (0.75, -1.5) {};
		\node [style=none] (135) at (1.625, 2.25) {};
		\node [style=none] (136) at (1.625, 1.5) {};
		\node [style=none] (139) at (2, 1) {};
		\node [style=none] (140) at (2, 0.25) {};
		\node [style=none] (144) at (2.05, 2.15) {$K_1$};
		\node [style=none] (146) at (2.425, 0.4) {$H_1$};
		\node [style=none] (147) at (4.675, 1) {};
		\node [style=none] (148) at (3.425, 1) {};
		\node [style=none] (149) at (3.425, -1) {};
		\node [style=none] (150) at (4.675, -1) {};
		\node [style=none] (151) at (3.925, 1) {};
		\node [style=none] (152) at (3.925, 0.25) {};
		\node [style=none] (156) at (4.325, 0.4) {$H_n$};
		\node [style=none] (157) at (4.425, 2.25) {};
		\node [style=none] (158) at (4.425, 1.5) {};
		\node [style=none] (159) at (4.85, 2.15) {$K_m$};
		\node [style=none] (160) at (3.075, 2) {$\dots$};
		\node [style=none] (165) at (1.125, 0) {$T$};
		\node [style=smalldiscarding] (166) at (2, -0.45) {};
		\node [style=none] (167) at (2, -1) {};
		\node [style=none] (168) at (1.75, -1.5) {};
		\node [style=smallbackdiscard] (169) at (1.75, -2.05) {};
		\node [style=smalldiscarding] (170) at (4, -0.45) {};
		\node [style=none] (171) at (4, -1) {};
		\node [style=none] (172) at (4.25, -1.5) {};
		\node [style=smallbackdiscard] (173) at (4.25, -2.05) {};
		\node [style=none] (174) at (-5.25, 1.5) {};
		\node [style=none] (175) at (-0.75, 1.5) {};
		\node [style=none] (176) at (-3.25, 1) {};
		\node [style=none] (177) at (-4.5, 1) {};
		\node [style=none] (178) at (-4.5, -1) {};
		\node [style=none] (179) at (-3.25, -1) {};
		\node [style=none] (180) at (-0.75, -1.5) {};
		\node [style=none] (181) at (-5.25, -1.5) {};
		\node [style=none] (182) at (-4.375, 2.25) {};
		\node [style=none] (183) at (-4.375, 1.5) {};
		\node [style=none] (184) at (-4, 1) {};
		\node [style=none] (185) at (-4, 0.25) {};
		\node [style=none] (186) at (-3.95, 2.15) {$K_1$};
		\node [style=none] (187) at (-3.575, 0.4) {$H_1$};
		\node [style=none] (188) at (-1.325, 1) {};
		\node [style=none] (189) at (-2.575, 1) {};
		\node [style=none] (190) at (-2.575, -1) {};
		\node [style=none] (191) at (-1.325, -1) {};
		\node [style=none] (192) at (-2.075, 1) {};
		\node [style=none] (193) at (-2.075, 0.25) {};
		\node [style=none] (194) at (-1.675, 0.4) {$H_n$};
		\node [style=none] (195) at (-1.575, 2.25) {};
		\node [style=none] (196) at (-1.575, 1.5) {};
		\node [style=none] (197) at (-1.15, 2.15) {$K_m$};
		\node [style=none] (198) at (-2.925, 2) {$\dots$};
		\node [style=none] (199) at (-4.875, 0) {$S$};
		\node [style=smalldiscarding] (200) at (-4, -0.45) {};
		\node [style=none] (201) at (-4, -1) {};
		\node [style=none] (202) at (-4.25, -1.5) {};
		\node [style=smallbackdiscard] (203) at (-4.25, -2.05) {};
		\node [style=smalldiscarding] (204) at (-2, -0.45) {};
		\node [style=none] (205) at (-2, -1) {};
		\node [style=none] (206) at (-1.75, -1.5) {};
		\node [style=smallbackdiscard] (207) at (-1.75, -2.05) {};
		\node [style=none] (208) at (-2.9, 0) {$\dots$};
		\node [style=none] (209) at (-3, -2) {$\dots$};
		\node [style=none] (210) at (3.1, 0) {$\dots$};
		\node [style=none] (211) at (3, -2) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (127.center) to (128.center);
		\draw (129.center) to (130.center);
		\draw (130.center) to (131.center);
		\draw (131.center) to (132.center);
		\draw (133.center) to (134.center);
		\draw (134.center) to (127.center);
		\draw (135.center) to (136.center);
		\draw (139.center) to (140.center);
		\draw (129.center) to (132.center);
		\draw (147.center) to (148.center);
		\draw (148.center) to (149.center);
		\draw (149.center) to (150.center);
		\draw (151.center) to (152.center);
		\draw (147.center) to (150.center);
		\draw (128.center) to (133.center);
		\draw (157.center) to (158.center);
		\draw (166) to (167.center);
		\draw (168.center) to (169);
		\draw (170) to (171.center);
		\draw (172.center) to (173);
		\draw (174.center) to (175.center);
		\draw (176.center) to (177.center);
		\draw (177.center) to (178.center);
		\draw (178.center) to (179.center);
		\draw (180.center) to (181.center);
		\draw (181.center) to (174.center);
		\draw (182.center) to (183.center);
		\draw (184.center) to (185.center);
		\draw (176.center) to (179.center);
		\draw (188.center) to (189.center);
		\draw (189.center) to (190.center);
		\draw (190.center) to (191.center);
		\draw (192.center) to (193.center);
		\draw (188.center) to (191.center);
		\draw (175.center) to (180.center);
		\draw (195.center) to (196.center);
		\draw (200) to (201.center);
		\draw (202.center) to (203);
		\draw (204) to (205.center);
		\draw (206.center) to (207);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/equiv_proof5_ico_a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (63) at (0, 0) {$=$};
		\node [style=none] (89) at (-5, 1.5) {};
		\node [style=none] (90) at (-0.575, 1.5) {};
		\node [style=none] (91) at (-3, 1) {};
		\node [style=none] (92) at (-4.25, 1) {};
		\node [style=none] (93) at (-4.25, -1) {};
		\node [style=none] (94) at (-3, -1) {};
		\node [style=none] (95) at (-0.575, -1.5) {};
		\node [style=none] (96) at (-5, -1.5) {};
		\node [style=none] (97) at (-4.125, 2.25) {};
		\node [style=none] (98) at (-4.125, 1.5) {};
		\node [style=none] (99) at (-4.125, -1.5) {};
		\node [style=none] (100) at (-4.125, -2.25) {};
		\node [style=none] (101) at (-3.75, 1) {};
		\node [style=none] (102) at (-3.75, 0.25) {};
		\node [style=none] (103) at (-3.75, -0.25) {};
		\node [style=none] (104) at (-3.75, -1) {};
		\node [style=none] (105) at (-4.625, 0) {$S$};
		\node [style=none] (106) at (-3.7, 2.15) {$K_1$};
		\node [style=none] (107) at (-3.325, -0.4) {$H_1$};
		\node [style=none] (108) at (-3.325, 0.4) {$H_1$};
		\node [style=none] (109) at (-1.075, 1) {};
		\node [style=none] (110) at (-2.325, 1) {};
		\node [style=none] (111) at (-2.325, -1) {};
		\node [style=none] (112) at (-1.075, -1) {};
		\node [style=none] (113) at (-1.825, 1) {};
		\node [style=none] (114) at (-1.825, 0.25) {};
		\node [style=none] (115) at (-1.825, -0.25) {};
		\node [style=none] (116) at (-1.825, -1) {};
		\node [style=none] (117) at (-1.4, -0.4) {$H_n$};
		\node [style=none] (118) at (-1.4, 0.4) {$H_n$};
		\node [style=none] (119) at (-1.325, 2.25) {};
		\node [style=none] (120) at (-1.325, 1.5) {};
		\node [style=none] (121) at (-0.825, 2.15) {$K_m$};
		\node [style=none] (122) at (-2.65, 2) {$\dots$};
		\node [style=none] (123) at (-3.725, -2.1) {$K_1$};
		\node [style=none] (124) at (-0.825, -2.1) {$K_m$};
		\node [style=none] (125) at (-1.325, -1.5) {};
		\node [style=none] (126) at (-1.325, -2.25) {};
		\node [style=none] (127) at (0.5, 2) {};
		\node [style=none] (128) at (4.925, 2) {};
		\node [style=none] (129) at (2.5, 1.5) {};
		\node [style=none] (130) at (1.25, 1.5) {};
		\node [style=none] (131) at (1.25, -1.325) {};
		\node [style=none] (132) at (2.5, -1.325) {};
		\node [style=none] (133) at (4.925, -1.825) {};
		\node [style=none] (134) at (0.5, -1.825) {};
		\node [style=none] (135) at (1.375, 2.75) {};
		\node [style=none] (136) at (1.375, 2) {};
		\node [style=none] (139) at (1.75, 1.5) {};
		\node [style=none] (140) at (1.75, 0.75) {};
		\node [style=none] (144) at (1.8, 2.65) {$K_1$};
		\node [style=none] (146) at (2.175, 0.9) {$H_1$};
		\node [style=none] (147) at (4.425, 1.5) {};
		\node [style=none] (148) at (3.175, 1.5) {};
		\node [style=none] (149) at (3.175, -1.325) {};
		\node [style=none] (150) at (4.425, -1.325) {};
		\node [style=none] (151) at (3.675, 1.5) {};
		\node [style=none] (152) at (3.675, 0.75) {};
		\node [style=none] (156) at (4.1, 0.9) {$H_n$};
		\node [style=none] (157) at (4.175, 2.75) {};
		\node [style=none] (158) at (4.175, 2) {};
		\node [style=none] (159) at (4.6, 2.65) {$K_m$};
		\node [style=none] (160) at (2.85, 2.5) {$\dots$};
		\node [style=smalldiscarding] (166) at (1.75, -0.775) {};
		\node [style=none] (167) at (1.75, -1.325) {};
		\node [style=none] (168) at (1.375, -1.825) {};
		\node [style=smallbackdiscard] (169) at (1.375, -2.375) {};
		\node [style=smalldiscarding] (170) at (3.75, -0.775) {};
		\node [style=none] (171) at (3.75, -1.325) {};
		\node [style=none] (172) at (4.175, -1.825) {};
		\node [style=smallbackdiscard] (173) at (4.175, -2.375) {};
		\node [style=smalldiscarding] (176) at (1.375, -2.85) {};
		\node [style=none] (177) at (1.375, -3.35) {};
		\node [style=none] (178) at (1.75, 0.2) {};
		\node [style=smallbackdiscard] (179) at (1.75, -0.3) {};
		\node [style=smalldiscarding] (180) at (4.175, -2.85) {};
		\node [style=none] (181) at (4.175, -3.35) {};
		\node [style=none] (182) at (3.75, 0.2) {};
		\node [style=smallbackdiscard] (183) at (3.75, -0.3) {};
		\node [style=none] (184) at (0.875, 0) {$S$};
		\node [style=none] (185) at (-2.65, -2) {$\dots$};
		\node [style=none] (186) at (-2.65, 0) {$\dots$};
		\node [style=none] (187) at (2.85, 0) {$\dots$};
		\node [style=none] (188) at (2.75, -2.575) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (89.center) to (90.center);
		\draw (91.center) to (92.center);
		\draw (92.center) to (93.center);
		\draw (93.center) to (94.center);
		\draw (95.center) to (96.center);
		\draw (96.center) to (89.center);
		\draw (97.center) to (98.center);
		\draw (101.center) to (102.center);
		\draw (103.center) to (104.center);
		\draw (99.center) to (100.center);
		\draw (91.center) to (94.center);
		\draw (109.center) to (110.center);
		\draw (110.center) to (111.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (115.center) to (116.center);
		\draw (109.center) to (112.center);
		\draw (90.center) to (95.center);
		\draw (119.center) to (120.center);
		\draw (125.center) to (126.center);
		\draw (127.center) to (128.center);
		\draw (129.center) to (130.center);
		\draw (130.center) to (131.center);
		\draw (131.center) to (132.center);
		\draw (133.center) to (134.center);
		\draw (134.center) to (127.center);
		\draw (135.center) to (136.center);
		\draw (139.center) to (140.center);
		\draw (129.center) to (132.center);
		\draw (147.center) to (148.center);
		\draw (148.center) to (149.center);
		\draw (149.center) to (150.center);
		\draw (151.center) to (152.center);
		\draw (147.center) to (150.center);
		\draw (128.center) to (133.center);
		\draw (157.center) to (158.center);
		\draw (166) to (167.center);
		\draw (168.center) to (169);
		\draw (170) to (171.center);
		\draw (172.center) to (173);
		\draw (176) to (177.center);
		\draw (178.center) to (179);
		\draw (180) to (181.center);
		\draw (182.center) to (183);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/equiv_proof5_ico_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (63) at (-0.5, 0) {$=$};
		\node [style=none] (105) at (0.375, 0) {$T$};
		\node [style=none] (184) at (-5.125, 0) {$T$};
		\node [style=none] (186) at (0, 1.5) {};
		\node [style=none] (187) at (4.425, 1.5) {};
		\node [style=none] (188) at (2, 1) {};
		\node [style=none] (189) at (0.75, 1) {};
		\node [style=none] (190) at (0.75, -1) {};
		\node [style=none] (191) at (2, -1) {};
		\node [style=none] (192) at (4.425, -1.5) {};
		\node [style=none] (193) at (0, -1.5) {};
		\node [style=none] (194) at (0.875, 2.25) {};
		\node [style=none] (195) at (0.875, 1.5) {};
		\node [style=none] (196) at (0.875, -1.5) {};
		\node [style=none] (197) at (0.875, -2.25) {};
		\node [style=none] (198) at (1.25, 1) {};
		\node [style=none] (199) at (1.25, 0.25) {};
		\node [style=none] (200) at (1.25, -0.25) {};
		\node [style=none] (201) at (1.25, -1) {};
		\node [style=none] (203) at (1.3, 2.15) {$K_1$};
		\node [style=none] (204) at (1.675, -0.4) {$H_1$};
		\node [style=none] (205) at (1.725, 0.4) {$H_1$};
		\node [style=none] (206) at (3.925, 1) {};
		\node [style=none] (207) at (2.675, 1) {};
		\node [style=none] (208) at (2.675, -1) {};
		\node [style=none] (209) at (3.925, -1) {};
		\node [style=none] (210) at (3.175, 1) {};
		\node [style=none] (211) at (3.175, 0.25) {};
		\node [style=none] (212) at (3.175, -0.25) {};
		\node [style=none] (213) at (3.175, -1) {};
		\node [style=none] (214) at (3.6, -0.4) {$H_n$};
		\node [style=none] (215) at (3.6, 0.4) {$H_n$};
		\node [style=none] (216) at (3.675, 2.25) {};
		\node [style=none] (217) at (3.675, 1.5) {};
		\node [style=none] (218) at (4.175, 2.15) {$K_m$};
		\node [style=none] (219) at (2.35, 2) {$\dots$};
		\node [style=none] (220) at (1.275, -2.1) {$K_1$};
		\node [style=none] (221) at (4.175, -2.1) {$K_m$};
		\node [style=none] (222) at (3.675, -1.5) {};
		\node [style=none] (223) at (3.675, -2.25) {};
		\node [style=none] (224) at (-5.5, 2) {};
		\node [style=none] (225) at (-1.075, 2) {};
		\node [style=none] (226) at (-3.5, 1.5) {};
		\node [style=none] (227) at (-4.75, 1.5) {};
		\node [style=none] (228) at (-4.75, -1.325) {};
		\node [style=none] (229) at (-3.5, -1.325) {};
		\node [style=none] (230) at (-1.075, -1.825) {};
		\node [style=none] (231) at (-5.5, -1.825) {};
		\node [style=none] (232) at (-4.625, 2.75) {};
		\node [style=none] (233) at (-4.625, 2) {};
		\node [style=none] (234) at (-4.25, 1.5) {};
		\node [style=none] (235) at (-4.25, 0.75) {};
		\node [style=none] (236) at (-4.2, 2.65) {$K_1$};
		\node [style=none] (237) at (-3.775, 0.9) {$H_1$};
		\node [style=none] (238) at (-1.575, 1.5) {};
		\node [style=none] (239) at (-2.825, 1.5) {};
		\node [style=none] (240) at (-2.825, -1.325) {};
		\node [style=none] (241) at (-1.575, -1.325) {};
		\node [style=none] (242) at (-2.325, 1.5) {};
		\node [style=none] (243) at (-2.325, 0.75) {};
		\node [style=none] (244) at (-1.9, 0.9) {$H_n$};
		\node [style=none] (245) at (-1.825, 2.75) {};
		\node [style=none] (246) at (-1.825, 2) {};
		\node [style=none] (247) at (-1.4, 2.65) {$K_m$};
		\node [style=none] (248) at (-3.15, 2.5) {$\dots$};
		\node [style=smalldiscarding] (249) at (-4.25, -0.775) {};
		\node [style=none] (250) at (-4.25, -1.325) {};
		\node [style=none] (251) at (-4.625, -1.825) {};
		\node [style=smallbackdiscard] (252) at (-4.625, -2.375) {};
		\node [style=smalldiscarding] (253) at (-2.25, -0.775) {};
		\node [style=none] (254) at (-2.25, -1.325) {};
		\node [style=none] (255) at (-1.825, -1.825) {};
		\node [style=smallbackdiscard] (256) at (-1.825, -2.375) {};
		\node [style=smalldiscarding] (257) at (-4.625, -2.85) {};
		\node [style=none] (258) at (-4.625, -3.35) {};
		\node [style=none] (259) at (-4.25, 0.2) {};
		\node [style=smallbackdiscard] (260) at (-4.25, -0.3) {};
		\node [style=smalldiscarding] (261) at (-1.825, -2.85) {};
		\node [style=none] (262) at (-1.825, -3.35) {};
		\node [style=none] (263) at (-2.25, 0.2) {};
		\node [style=smallbackdiscard] (264) at (-2.25, -0.3) {};
		\node [style=none] (266) at (2.35, -2) {$\dots$};
		\node [style=none] (267) at (2.35, 0) {$\dots$};
		\node [style=none] (268) at (-3.15, 0) {$\dots$};
		\node [style=none] (269) at (-3.25, -2.575) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (186.center) to (187.center);
		\draw (188.center) to (189.center);
		\draw (189.center) to (190.center);
		\draw (190.center) to (191.center);
		\draw (192.center) to (193.center);
		\draw (193.center) to (186.center);
		\draw (194.center) to (195.center);
		\draw (198.center) to (199.center);
		\draw (200.center) to (201.center);
		\draw (196.center) to (197.center);
		\draw (188.center) to (191.center);
		\draw (206.center) to (207.center);
		\draw (207.center) to (208.center);
		\draw (208.center) to (209.center);
		\draw (210.center) to (211.center);
		\draw (212.center) to (213.center);
		\draw (206.center) to (209.center);
		\draw (187.center) to (192.center);
		\draw (216.center) to (217.center);
		\draw (222.center) to (223.center);
		\draw (224.center) to (225.center);
		\draw (226.center) to (227.center);
		\draw (227.center) to (228.center);
		\draw (228.center) to (229.center);
		\draw (230.center) to (231.center);
		\draw (231.center) to (224.center);
		\draw (232.center) to (233.center);
		\draw (234.center) to (235.center);
		\draw (226.center) to (229.center);
		\draw (238.center) to (239.center);
		\draw (239.center) to (240.center);
		\draw (240.center) to (241.center);
		\draw (242.center) to (243.center);
		\draw (238.center) to (241.center);
		\draw (225.center) to (230.center);
		\draw (245.center) to (246.center);
		\draw (249) to (250.center);
		\draw (251.center) to (252);
		\draw (253) to (254.center);
		\draw (255.center) to (256);
		\draw (257) to (258.center);
		\draw (259.center) to (260);
		\draw (261) to (262.center);
		\draw (263.center) to (264);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/equiv_proof6_ico.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smalldiscarding] (0) at (0, -1.5) {};
		\node [style=none] (1) at (0, -2.25) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=smallbackdiscard] (3) at (0, -1) {};
		\node [style=none] (4) at (0.375, -0.4) {$H$};
		\node [style=none] (5) at (0.425, 0.4) {$H$};
		\node [style=none] (6) at (0, 2.25) {};
		\node [style=none] (7) at (0, 0.25) {};
		\node [style=none] (8) at (0.425, -2.15) {$K$};
		\node [style=none] (33) at (0.425, 2.15) {$K$};
		\node [style=none] (34) at (-0.25, 1.5) {};
		\node [style=none] (35) at (0.25, 1.5) {};
		\node [style=none] (36) at (0.25, 1) {};
		\node [style=none] (37) at (-0.25, 1) {};
		\node [style=none] (38) at (0, 1.25) {$f$};
		\node [style=none] (39) at (0, 1.5) {};
		\node [style=none] (40) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2.center) to (3);
		\draw (39.center) to (6.center);
		\draw (40.center) to (7.center);
		\draw (37.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ev_pomdp_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-3, 1.5) {};
		\node [style=none] (10) at (-0.75, 1.5) {};
		\node [style=none] (11) at (-0.75, 1) {};
		\node [style=none] (12) at (-2.25, 1) {};
		\node [style=none] (13) at (-2.25, -1.25) {};
		\node [style=none] (14) at (-0.75, -1.25) {};
		\node [style=none] (15) at (-0.75, -1.75) {};
		\node [style=none] (16) at (-3, -1.75) {};
		\node [style=none] (17) at (-1.5, 2.25) {};
		\node [style=none] (18) at (-1.5, 1.5) {};
		\node [style=none] (19) at (-1.5, -1.75) {};
		\node [style=none] (20) at (-1.5, -2.5) {};
		\node [style=none] (21) at (-1.5, 1) {};
		\node [style=none] (22) at (-1.5, 0.25) {};
		\node [style=none] (23) at (-1.5, -0.5) {};
		\node [style=none] (24) at (-1.5, -1.25) {};
		\node [style=none] (25) at (-2.625, 1) {$w_{\mathcal{A}}$};
		\node [style=none] (29) at (-1.075, 2.15) {$M$};
		\node [style=none] (31) at (-1.075, -0.9) {$A$};
		\node [style=none] (32) at (-1.075, 0.65) {$\Omega$};
		\node [style=none] (48) at (-1.075, -2.35) {$M$};
		\node [style=none] (49) at (1.5, 0.25) {};
		\node [style=none] (50) at (1.5, -0.5) {};
		\node [style=none] (51) at (-2, 0.25) {};
		\node [style=none] (52) at (-2, -0.5) {};
		\node [style=none] (53) at (0.5, 2.25) {};
		\node [style=none] (54) at (0.5, 0.25) {};
		\node [style=none] (55) at (0.5, -0.5) {};
		\node [style=none] (56) at (0.5, -2.5) {};
		\node [style=none] (57) at (1.25, 0.25) {};
		\node [style=none] (58) at (2, 1.5) {};
		\node [style=none] (59) at (2.5, 1.5) {$\mathbb{R}$};
		\node [style=none] (60) at (1, 2.15) {$S$};
		\node [style=none] (61) at (1, -2.35) {$S$};
		\node [style=none] (62) at (-0.25, -0.1) {$\mathcal{P}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (9.center);
		\draw (17.center) to (18.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (19.center) to (20.center);
		\draw (49.center) to (50.center);
		\draw (51.center) to (49.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (50.center);
		\draw (53.center) to (54.center);
		\draw (55.center) to (56.center);
		\draw (10.center) to (11.center);
		\draw (14.center) to (15.center);
		\draw [in=90, out=-90] (58.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ev_pomdp_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-2.5, -1.5) {};
		\node [style=none] (10) at (-0.25, -1.5) {};
		\node [style=none] (11) at (-0.25, -2) {};
		\node [style=none] (12) at (-1.75, -2) {};
		\node [style=none] (13) at (-1.75, -4.25) {};
		\node [style=none] (14) at (-0.25, -4.25) {};
		\node [style=none] (15) at (-0.25, -4.75) {};
		\node [style=none] (16) at (-2.5, -4.75) {};
		\node [style=none] (17) at (-1, -0.75) {};
		\node [style=none] (18) at (-1, -1.5) {};
		\node [style=none] (19) at (-1, -4.75) {};
		\node [style=none] (20) at (-1, -5.5) {};
		\node [style=none] (21) at (-1, -2) {};
		\node [style=none] (22) at (-1, -2.75) {};
		\node [style=none] (23) at (-1, -3.5) {};
		\node [style=none] (24) at (-1, -4.25) {};
		\node [style=none] (25) at (-2.125, -2) {$w_{\mathcal{A}}$};
		\node [style=none] (29) at (-0.575, -0.85) {$M$};
		\node [style=none] (31) at (-0.575, -3.9) {$A$};
		\node [style=none] (32) at (-0.575, -2.35) {$\Omega$};
		\node [style=none] (48) at (-0.575, -5.35) {$M$};
		\node [style=none] (49) at (2, -2.75) {};
		\node [style=none] (50) at (2, -3.5) {};
		\node [style=none] (51) at (-1.5, -2.75) {};
		\node [style=none] (52) at (-1.5, -3.5) {};
		\node [style=none] (53) at (1, -0.75) {};
		\node [style=none] (54) at (1, -2.75) {};
		\node [style=none] (55) at (1, -3.5) {};
		\node [style=none] (56) at (1, -5.5) {};
		\node [style=none] (57) at (1.75, -2.75) {};
		\node [style=none] (58) at (2.5, -1.5) {};
		\node [style=none] (59) at (3, -1.5) {$\mathbb{R}$};
		\node [style=none] (60) at (1.5, -0.85) {$S$};
		\node [style=none] (61) at (1.5, -5.35) {$S$};
		\node [style=none] (62) at (0.25, -3.1) {$\mathcal{P}$};
		\node [style=none] (63) at (-2.5, 4.75) {};
		\node [style=none] (64) at (-0.25, 4.75) {};
		\node [style=none] (65) at (-0.25, 4.25) {};
		\node [style=none] (66) at (-1.75, 4.25) {};
		\node [style=none] (67) at (-1.75, 2) {};
		\node [style=none] (68) at (-0.25, 2) {};
		\node [style=none] (69) at (-0.25, 1.5) {};
		\node [style=none] (70) at (-2.5, 1.5) {};
		\node [style=none] (71) at (-1, 5.5) {};
		\node [style=none] (72) at (-1, 4.75) {};
		\node [style=none] (73) at (-1, 1.5) {};
		\node [style=none] (74) at (-1, 0.75) {};
		\node [style=none] (75) at (-1, 4.25) {};
		\node [style=none] (76) at (-1, 3.5) {};
		\node [style=none] (77) at (-1, 2.75) {};
		\node [style=none] (78) at (-1, 2) {};
		\node [style=none] (79) at (-2.125, 4.25) {$w_{\mathcal{A}}$};
		\node [style=none] (80) at (-0.575, 5.4) {$M$};
		\node [style=none] (81) at (-0.575, 2.35) {$A$};
		\node [style=none] (82) at (-0.575, 3.9) {$\Omega$};
		\node [style=none] (83) at (-0.575, 0.9) {$M$};
		\node [style=none] (84) at (2, 3.5) {};
		\node [style=none] (85) at (2, 2.75) {};
		\node [style=none] (86) at (-1.5, 3.5) {};
		\node [style=none] (87) at (-1.5, 2.75) {};
		\node [style=none] (88) at (1, 5.5) {};
		\node [style=none] (89) at (1, 3.5) {};
		\node [style=none] (90) at (1, 2.75) {};
		\node [style=none] (91) at (1, 0.75) {};
		\node [style=none] (92) at (1.75, 3.5) {};
		\node [style=none] (93) at (2.5, 4.75) {};
		\node [style=none] (94) at (3, 4.75) {$\mathbb{R}$};
		\node [style=none] (95) at (1.5, 5.4) {$S$};
		\node [style=none] (96) at (1.5, 0.9) {$S$};
		\node [style=none] (97) at (0.25, 3.15) {$\mathcal{P}$};
		\node [style=none] (98) at (-1, 0.5) {};
		\node [style=none] (99) at (-1, -0.5) {};
		\node [style=none] (100) at (1, 0.5) {};
		\node [style=none] (101) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (9.center);
		\draw (17.center) to (18.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (19.center) to (20.center);
		\draw (49.center) to (50.center);
		\draw (51.center) to (49.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (50.center);
		\draw (53.center) to (54.center);
		\draw (55.center) to (56.center);
		\draw (10.center) to (11.center);
		\draw (14.center) to (15.center);
		\draw [in=90, out=-90] (58.center) to (57.center);
		\draw (63.center) to (64.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (67.center);
		\draw (67.center) to (68.center);
		\draw (69.center) to (70.center);
		\draw (70.center) to (63.center);
		\draw (71.center) to (72.center);
		\draw (75.center) to (76.center);
		\draw (77.center) to (78.center);
		\draw (73.center) to (74.center);
		\draw (84.center) to (85.center);
		\draw (86.center) to (84.center);
		\draw (86.center) to (87.center);
		\draw (87.center) to (85.center);
		\draw (88.center) to (89.center);
		\draw (90.center) to (91.center);
		\draw (64.center) to (65.center);
		\draw (68.center) to (69.center);
		\draw [in=90, out=-90] (93.center) to (92.center);
		\draw [style=dottededge] (98.center) to (99.center);
		\draw [style=dottededge] (100.center) to (101.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ico_hypdec.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smalldiscarding] (0) at (3.75, -1.5) {};
		\node [style=none] (1) at (3.75, -2.25) {};
		\node [style=none] (2) at (3.75, -0.25) {};
		\node [style=smallbackdiscard] (3) at (3.75, -1) {};
		\node [style=none] (6) at (3.75, 2.25) {};
		\node [style=none] (7) at (3.75, 0.25) {};
		\node [style=none] (9) at (-3, 1.5) {};
		\node [style=none] (10) at (2, 1.5) {};
		\node [style=none] (11) at (-0.75, 1) {};
		\node [style=none] (12) at (-2.25, 1) {};
		\node [style=none] (13) at (-2.25, -1) {};
		\node [style=none] (14) at (-0.75, -1) {};
		\node [style=none] (15) at (2, -1.5) {};
		\node [style=none] (16) at (-3, -1.5) {};
		\node [style=none] (17) at (-1.5, 2.25) {};
		\node [style=none] (18) at (-1.5, 1.5) {};
		\node [style=none] (19) at (-1.5, -1.5) {};
		\node [style=none] (20) at (-1.5, -2.25) {};
		\node [style=none] (21) at (-1.5, 1) {};
		\node [style=none] (22) at (-1.5, 0.25) {};
		\node [style=none] (23) at (-1.5, -0.25) {};
		\node [style=none] (24) at (-1.5, -1) {};
		\node [style=none] (25) at (-2.625, 0) {\rotatebox{90}{$\hypdec$}};
		\node [style=none] (29) at (-1.075, 2.15) {$H_1$};
		\node [style=none] (30) at (2.75, 0) {$:=$};
		\node [style=none] (31) at (-1.075, -0.4) {$H_1$};
		\node [style=none] (32) at (-1.075, 0.4) {$H_1$};
		\node [style=none] (34) at (1.425, 1) {};
		\node [style=none] (35) at (-0.075, 1) {};
		\node [style=none] (36) at (-0.075, -1) {};
		\node [style=none] (37) at (1.425, -1) {};
		\node [style=none] (38) at (0.675, 1) {};
		\node [style=none] (39) at (0.675, 0.25) {};
		\node [style=none] (40) at (0.675, -0.25) {};
		\node [style=none] (41) at (0.675, -1) {};
		\node [style=none] (42) at (1.1, -0.4) {$H_n$};
		\node [style=none] (43) at (1.1, 0.4) {$H_n$};
		\node [style=none] (44) at (0.675, 2.25) {};
		\node [style=none] (45) at (0.675, 1.5) {};
		\node [style=none] (46) at (1.1, 2.15) {$H_n$};
		\node [style=none] (47) at (-0.25, 2) {$\dots$};
		\node [style=none] (48) at (-1.075, -2.1) {$H_1$};
		\node [style=none] (49) at (1.075, -2.1) {$H_n$};
		\node [style=none] (50) at (0.675, -1.5) {};
		\node [style=none] (51) at (0.675, -2.25) {};
		\node [style=none] (52) at (4.225, -0.4) {$H_1$};
		\node [style=none] (53) at (4.225, 0.4) {$H_1$};
		\node [style=none] (54) at (4.225, -2.1) {$H_1$};
		\node [style=none] (55) at (4.225, 2.15) {$H_1$};
		\node [style=smalldiscarding] (56) at (5.975, -1.5) {};
		\node [style=none] (57) at (5.975, -2.25) {};
		\node [style=none] (58) at (5.975, -0.25) {};
		\node [style=smallbackdiscard] (59) at (5.975, -1) {};
		\node [style=none] (60) at (5.975, 2.25) {};
		\node [style=none] (61) at (5.975, 0.25) {};
		\node [style=none] (62) at (6.45, -0.4) {$H_n$};
		\node [style=none] (63) at (6.45, 0.4) {$H_n$};
		\node [style=none] (64) at (6.45, -2.1) {$H_n$};
		\node [style=none] (65) at (6.45, 2.15) {$H_n$};
		\node [style=none] (66) at (-0.375, 0) {$\dots$};
		\node [style=none] (67) at (-0.3, -2) {$\dots$};
		\node [style=none] (68) at (5.1, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2.center) to (3);
		\draw (6.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (9.center);
		\draw (17.center) to (18.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (19.center) to (20.center);
		\draw (11.center) to (14.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw (34.center) to (37.center);
		\draw (10.center) to (15.center);
		\draw (44.center) to (45.center);
		\draw (50.center) to (51.center);
		\draw (56) to (57.center);
		\draw (58.center) to (59);
		\draw (60.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/idem_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smalldiscarding] (0) at (-0.7, 0.85) {};
		\node [style=none] (1) at (-0.7, 0.35) {};
		\node [style=none] (2) at (-0.7, 1.85) {};
		\node [style=smallbackdiscard] (3) at (-0.7, 1.35) {};
		\node [style=smalldiscarding] (56) at (0.775, 0.85) {};
		\node [style=none] (57) at (0.775, 0.35) {};
		\node [style=none] (58) at (0.775, 1.85) {};
		\node [style=smallbackdiscard] (59) at (0.775, 1.35) {};
		\node [style=none] (68) at (0.075, 1.1) {$\dots$};
		\node [style=smalldiscarding] (69) at (-0.7, -1.35) {};
		\node [style=none] (70) at (-0.7, -1.85) {};
		\node [style=none] (71) at (-0.7, -0.35) {};
		\node [style=smallbackdiscard] (72) at (-0.7, -0.85) {};
		\node [style=smalldiscarding] (75) at (0.775, -1.35) {};
		\node [style=none] (76) at (0.775, -1.85) {};
		\node [style=none] (77) at (0.775, -0.35) {};
		\node [style=smallbackdiscard] (78) at (0.775, -0.85) {};
		\node [style=none] (82) at (0.025, 0) {$\circ$};
		\node [style=none] (83) at (0.075, -1.1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2.center) to (3);
		\draw (56) to (57.center);
		\draw (58.center) to (59);
		\draw (69) to (70.center);
		\draw (71.center) to (72);
		\draw (75) to (76.center);
		\draw (77.center) to (78);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/idem_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smalldiscarding] (0) at (-0.75, 0.375) {};
		\node [style=none] (2) at (-0.75, 1.375) {};
		\node [style=smallbackdiscard] (3) at (-0.75, 0.875) {};
		\node [style=smalldiscarding] (56) at (0.725, 0.375) {};
		\node [style=none] (58) at (0.725, 1.375) {};
		\node [style=smallbackdiscard] (59) at (0.725, 0.875) {};
		\node [style=none] (68) at (0.025, 0.625) {$\dots$};
		\node [style=smalldiscarding] (69) at (-0.75, -0.875) {};
		\node [style=none] (70) at (-0.75, -1.375) {};
		\node [style=smallbackdiscard] (72) at (-0.75, -0.375) {};
		\node [style=smalldiscarding] (75) at (0.725, -0.875) {};
		\node [style=none] (76) at (0.725, -1.375) {};
		\node [style=smallbackdiscard] (78) at (0.725, -0.375) {};
		\node [style=none] (79) at (0.025, -0.625) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw (58.center) to (59);
		\draw (69) to (70.center);
		\draw (75) to (76.center);
		\draw (0) to (72);
		\draw (56) to (78);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/idem_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.75, 0.85) {};
		\node [style=smallbackdiscard] (3) at (-0.75, 0.35) {};
		\node [style=none] (58) at (0.725, 0.85) {};
		\node [style=smallbackdiscard] (59) at (0.725, 0.35) {};
		\node [style=smalldiscarding] (69) at (-0.75, -0.35) {};
		\node [style=none] (70) at (-0.75, -0.85) {};
		\node [style=smalldiscarding] (75) at (0.725, -0.35) {};
		\node [style=none] (76) at (0.725, -0.85) {};
		\node [style=none] (79) at (0.05, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw (58.center) to (59);
		\draw (69) to (70.center);
		\draw (75) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/lics_dec_pomdp_cartoon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (68) at (2.5, 2.25) {};
		\node [style=none] (69) at (3.75, 2.25) {};
		\node [style=none] (70) at (3.75, 1) {};
		\node [style=none] (71) at (2.5, 1) {};
		\node [style=none] (74) at (3.5, 1.25) {};
		\node [style=none] (75) at (3.5, 2) {};
		\node [style=none] (76) at (3.5, 1.25) {};
		\node [style=none] (77) at (3.5, 2) {};
		\node [style=none] (78) at (3.25, 1.8) {};
		\node [style=none] (79) at (3.25, 1.575) {};
		\node [style=none] (80) at (3.35, 1.275) {};
		\node [style=none] (81) at (3.15, 1.275) {};
		\node [style=none] (82) at (3.5, 1.575) {};
		\node [style=none] (83) at (3, 1.575) {};
		\node [style=none] (84) at (3.25, 1.75) {};
		\node [style=none] (85) at (3.25, 2.075) {};
		\node [style=none] (86) at (3, 1.575) {};
		\node [style=none] (87) at (5.25, 0.5) {};
		\node [style=none] (88) at (4, 1.25) {};
		\node [style=none] (89) at (5, 0) {};
		\node [style=none] (90) at (3.75, 0.75) {};
		\node [style=none] (91) at (4.75, 1.25) {$a_1$};
		\node [style=none] (92) at (3.75, 0.25) {$o_1$};
		\node [style=none] (121) at (6.25, 0.5) {};
		\node [style=none] (122) at (6.25, -1.5) {};
		\node [style=none] (123) at (6, 0.5) {};
		\node [style=none] (124) at (6, -1.5) {};
		\node [style=none] (127) at (6, 0.5) {};
		\node [style=none] (128) at (6, -1.5) {};
		\node [style=none] (140) at (6, 0.5) {};
		\node [style=none] (141) at (6, -1.5) {};
		\node [style=none] (142) at (6.25, 0.5) {};
		\node [style=none] (143) at (6, 0.5) {};
		\node [style=none] (144) at (6, -1.5) {};
		\node [style=none] (145) at (6.25, -1.5) {};
		\node [style=none] (146) at (5.75, 0.5) {};
		\node [style=none] (149) at (6, 0.25) {$s$};
		\node [style=none] (150) at (6, -1.25) {$s'$};
		\node [style=none] (152) at (2.5, -1.75) {};
		\node [style=none] (153) at (3.75, -1.75) {};
		\node [style=none] (154) at (3.75, -3) {};
		\node [style=none] (155) at (2.5, -3) {};
		\node [style=none] (156) at (3.5, -2.75) {};
		\node [style=none] (157) at (3.5, -2) {};
		\node [style=none] (158) at (3.5, -2.75) {};
		\node [style=none] (159) at (3.5, -2) {};
		\node [style=none] (160) at (3.25, -2.2) {};
		\node [style=none] (161) at (3.25, -2.425) {};
		\node [style=none] (162) at (3.35, -2.725) {};
		\node [style=none] (163) at (3.15, -2.725) {};
		\node [style=none] (164) at (3.5, -2.425) {};
		\node [style=none] (165) at (3, -2.425) {};
		\node [style=none] (166) at (3.25, -2.25) {};
		\node [style=none] (167) at (3.25, -1.925) {};
		\node [style=none] (168) at (3, -2.425) {};
		\node [style=none] (179) at (3.5, -2) {};
		\node [style=none] (181) at (3.5, -2) {};
		\node [style=none] (188) at (5, -1) {};
		\node [style=none] (189) at (3.75, -1.5) {};
		\node [style=none] (190) at (5.25, -1.5) {};
		\node [style=none] (191) at (4, -2) {};
		\node [style=none] (192) at (4.25, -0.75) {$a_n$};
		\node [style=none] (193) at (4.75, -2.25) {$o_n$};
		\node [style=none] (194) at (6.5, -0.5) {$\mathcal{P}$};
		\node [style=none] (195) at (5.75, 0.5) {};
		\node [style=none] (196) at (5.75, 2) {};
		\node [style=none] (197) at (5.5, 2.25) {$r$};
		\node [style=none] (202) at (7.5, 0.5) {};
		\node [style=none] (203) at (7.5, -1.475) {};
		\node [style=none] (204) at (6, 0.5) {};
		\node [style=none] (205) at (6, -1.5) {};
		\node [style=none] (206) at (6, 0.5) {};
		\node [style=none] (207) at (6, -1.5) {};
		\node [style=none] (209) at (6, 0.5) {};
		\node [style=none] (210) at (6, -1.5) {};
		\node [style=none] (215) at (7.5, -0.5) {};
		\node [style=none] (218) at (2.75, 2) {$m_1$};
		\node [style=none] (219) at (2.75, 1.25) {$m_1'$};
		\node [style=none] (220) at (2.75, 1) {};
		\node [style=none] (221) at (2.75, 2.25) {};
		\node [style=none] (222) at (2, 2.25) {};
		\node [style=none] (223) at (2, 1) {};
		\node [style=none] (224) at (2, 1.5) {};
		\node [style=none] (227) at (2.75, -2) {$m_n$};
		\node [style=none] (228) at (2.75, -2.75) {$m_n'$};
		\node [style=none] (229) at (2.75, -3) {};
		\node [style=none] (230) at (2.75, -1.75) {};
		\node [style=none] (231) at (2, -1.75) {};
		\node [style=none] (232) at (2, -3) {};
		\node [style=none] (233) at (2, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (68.center) to (69.center);
		\draw (69.center) to (70.center);
		\draw (70.center) to (71.center);
		\draw (71.center) to (68.center);
		\draw (79.center) to (80.center);
		\draw (79.center) to (81.center);
		\draw (79.center) to (78.center);
		\draw (82.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw [bend right=90, looseness=1.75] (78.center) to (85.center);
		\draw [bend left=90, looseness=1.75] (78.center) to (85.center);
		\draw [style=arrow, bend left, looseness=0.75] (88.center) to (87.center);
		\draw [style=arrow, bend left] (89.center) to (90.center);
		\draw [style={morphism_shade}] (121.center)
			 to (123.center)
			 to [bend right=90, looseness=1.75] (124.center)
			 to (122.center)
			 to [bend right=90, looseness=1.50] cycle;
		\draw [style=dottededge, bend right=90, looseness=1.75] (140.center) to (141.center);
		\draw [style=double edge] (142.center) to (143.center);
		\draw [style=double edge, bend left=270, looseness=1.75] (143.center) to (144.center);
		\draw [style=double edge] (144.center) to (145.center);
		\draw [style=double edge, bend right=90, looseness=1.50] (145.center) to (142.center);
		\draw (152.center) to (153.center);
		\draw (153.center) to (154.center);
		\draw (154.center) to (155.center);
		\draw (155.center) to (152.center);
		\draw (161.center) to (162.center);
		\draw (161.center) to (163.center);
		\draw (161.center) to (160.center);
		\draw (164.center) to (166.center);
		\draw (166.center) to (165.center);
		\draw [bend right=90, looseness=1.75] (160.center) to (167.center);
		\draw [bend left=90, looseness=1.75] (160.center) to (167.center);
		\draw [style=arrow, bend left, looseness=0.75] (189.center) to (188.center);
		\draw [style=arrow, bend left] (190.center) to (191.center);
		\draw [style=dottededge, in=120, out=-60] (196.center) to (195.center);
		\draw [bend left=90, looseness=1.25] (204.center) to (202.center);
		\draw [bend right=90, looseness=1.25] (205.center) to (203.center);
		\draw [style=arrow] (202.center) to (215.center);
		\draw (215.center) to (203.center);
		\draw [bend left=270, looseness=1.50] (221.center) to (222.center);
		\draw [bend right=90, looseness=1.50] (223.center) to (220.center);
		\draw [style=arrow] (222.center) to (224.center);
		\draw (224.center) to (223.center);
		\draw [bend left=270, looseness=1.50] (230.center) to (231.center);
		\draw [bend right=90, looseness=1.50] (232.center) to (229.center);
		\draw [style=arrow] (231.center) to (233.center);
		\draw (233.center) to (232.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/lics_dec_pomdp_cartoon_a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (87) at (5.25, 0.5) {};
		\node [style=none] (88) at (4, 1.25) {};
		\node [style=none] (89) at (5, 0) {};
		\node [style=none] (90) at (3.75, 0.75) {};
		\node [style=none] (91) at (4.75, 1.25) {$a_1$};
		\node [style=none] (92) at (3.75, 0.25) {$o_1$};
		\node [style=none] (121) at (6, 0.5) {};
		\node [style=none] (122) at (6, -1.5) {};
		\node [style=none] (123) at (6, 0.5) {};
		\node [style=none] (124) at (6, -1.5) {};
		\node [style=none] (127) at (6, 0.5) {};
		\node [style=none] (128) at (6, -1.5) {};
		\node [style=none] (140) at (6, 0.5) {};
		\node [style=none] (141) at (6, -1.5) {};
		\node [style=none] (142) at (6, 0.5) {};
		\node [style=none] (143) at (6, 0.5) {};
		\node [style=none] (144) at (6, -1.5) {};
		\node [style=none] (145) at (6, -1.5) {};
		\node [style=none] (146) at (5.75, 0.5) {};
		\node [style=none] (149) at (6, 0.25) {$s$};
		\node [style=none] (150) at (6, -1.25) {$s'$};
		\node [style=none] (188) at (5, -1) {};
		\node [style=none] (189) at (3.75, -1.5) {};
		\node [style=none] (190) at (5.25, -1.5) {};
		\node [style=none] (191) at (4, -2) {};
		\node [style=none] (192) at (4.25, -0.75) {$a_n$};
		\node [style=none] (193) at (4.75, -2.25) {$o_n$};
		\node [style=none] (195) at (5.75, 0.5) {};
		\node [style=none] (196) at (5.75, 2) {};
		\node [style=none] (197) at (5.5, 2.25) {$r$};
		\node [style=none] (202) at (7.5, 0.5) {};
		\node [style=none] (203) at (7.5, -1.475) {};
		\node [style=none] (204) at (6, 0.5) {};
		\node [style=none] (205) at (6, -1.5) {};
		\node [style=none] (206) at (6, 0.5) {};
		\node [style=none] (207) at (6, -1.5) {};
		\node [style=none] (209) at (6, 0.5) {};
		\node [style=none] (210) at (6, -1.5) {};
		\node [style=none] (215) at (7.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, bend left, looseness=0.75] (88.center) to (87.center);
		\draw [style=arrow, bend left] (89.center) to (90.center);
		\draw [style={morphism_shade}] (121.center)
			 to (123.center)
			 to [bend right=90, looseness=1.75] (124.center)
			 to (122.center)
			 to [bend right=90, looseness=1.50] cycle;
		\draw [style=dottededge, bend right=90, looseness=1.75] (140.center) to (141.center);
		\draw [style=double edge] (142.center) to (143.center);
		\draw [style=double edge, bend left=270, looseness=1.75] (143.center) to (144.center);
		\draw [style=double edge] (144.center) to (145.center);
		\draw [style=double edge, bend right=90, looseness=1.50] (145.center) to (142.center);
		\draw [style=arrow, bend left, looseness=0.75] (189.center) to (188.center);
		\draw [style=arrow, bend left] (190.center) to (191.center);
		\draw [style=dottededge, in=120, out=-60] (196.center) to (195.center);
		\draw [bend left=90, looseness=1.25] (204.center) to (202.center);
		\draw [bend right=90, looseness=1.25] (205.center) to (203.center);
		\draw [style=arrow] (202.center) to (215.center);
		\draw (215.center) to (203.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/lics_dec_pomdp_cartoon_a_oi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (87) at (5.25, 0.5) {};
		\node [style=none] (88) at (4, 1.25) {};
		\node [style=none] (89) at (5, 0) {};
		\node [style=none] (90) at (3.75, 0.75) {};
		\node [style=none] (91) at (4.75, 1.25) {$a_1$};
		\node [style=none] (92) at (3.75, 0.25) {$o_1$};
		\node [style=none] (121) at (6.25, 0.5) {};
		\node [style=none] (122) at (6.25, -1.5) {};
		\node [style=none] (123) at (6, 0.5) {};
		\node [style=none] (124) at (6, -1.5) {};
		\node [style=none] (127) at (6, 0.5) {};
		\node [style=none] (128) at (6, -1.5) {};
		\node [style=none] (140) at (6, 0.5) {};
		\node [style=none] (141) at (6, -1.5) {};
		\node [style=none] (142) at (6.25, 0.5) {};
		\node [style=none] (143) at (6, 0.5) {};
		\node [style=none] (144) at (6, -1.5) {};
		\node [style=none] (145) at (6.25, -1.5) {};
		\node [style=none] (146) at (5.75, 0.5) {};
		\node [style=none] (149) at (6, 0.25) {$s$};
		\node [style=none] (150) at (6, -1.25) {$s'$};
		\node [style=none] (188) at (5, -1) {};
		\node [style=none] (189) at (3.75, -1.5) {};
		\node [style=none] (190) at (5.25, -1.5) {};
		\node [style=none] (191) at (4, -2) {};
		\node [style=none] (192) at (4.25, -0.75) {$a_n$};
		\node [style=none] (193) at (4.75, -2.25) {$o_n$};
		\node [style=none] (194) at (6.5, -0.5) {$\langle T,O,R \rangle$};
		\node [style=none] (195) at (5.75, 0.5) {};
		\node [style=none] (196) at (5.75, 2) {};
		\node [style=none] (197) at (5.5, 2.25) {$r$};
		\node [style=none] (202) at (7.5, 0.5) {};
		\node [style=none] (203) at (7.5, -1.475) {};
		\node [style=none] (204) at (6, 0.5) {};
		\node [style=none] (205) at (6, -1.5) {};
		\node [style=none] (206) at (6, 0.5) {};
		\node [style=none] (207) at (6, -1.5) {};
		\node [style=none] (209) at (6, 0.5) {};
		\node [style=none] (210) at (6, -1.5) {};
		\node [style=none] (215) at (7.5, -0.5) {};
		\node [style=none] (216) at (5.5, 0.25) {};
		\node [style=none] (217) at (5.5, -1.25) {};
		\node [style=none] (218) at (5.25, -1) {};
		\node [style=none] (219) at (5.25, 0) {};
		\node [style=none] (220) at (5.75, -0.25) {};
		\node [style=none] (221) at (6, -0.25) {};
		\node [style=none] (222) at (6, -0.5) {};
		\node [style=none] (223) at (5.75, -0.5) {};
		\node [style=none] (233) at (5.25, -0.5) {};
		\node [style=none] (234) at (5.5, -0.5) {};
		\node [style=none] (235) at (5.5, -0.75) {};
		\node [style=none] (236) at (5.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, bend left, looseness=0.75] (88.center) to (87.center);
		\draw [style=arrow, bend left] (89.center) to (90.center);
		\draw [style={morphism_shade}] (121.center)
			 to (123.center)
			 to [bend right=90, looseness=1.75] (124.center)
			 to (122.center)
			 to [bend right=90, looseness=1.50] cycle;
		\draw [style=dottededge, bend right=90, looseness=1.75] (140.center) to (141.center);
		\draw [style=double edge] (142.center) to (143.center);
		\draw [style=double edge, bend left=270, looseness=1.75] (143.center) to (144.center);
		\draw [style=double edge] (144.center) to (145.center);
		\draw [style=double edge, bend right=90, looseness=1.50] (145.center) to (142.center);
		\draw [style=arrow, bend left, looseness=0.75] (189.center) to (188.center);
		\draw [style=arrow, bend left] (190.center) to (191.center);
		\draw [style=dottededge, in=120, out=-60] (196.center) to (195.center);
		\draw [bend left=90, looseness=1.25] (204.center) to (202.center);
		\draw [bend right=90, looseness=1.25] (205.center) to (203.center);
		\draw [style=arrow] (202.center) to (215.center);
		\draw (215.center) to (203.center);
		\draw [style=arrow, bend left=45, looseness=1.25] (216.center) to (217.center);
		\draw [style=arrow, bend right=45] (218.center) to (219.center);
		\draw (221.center) to (223.center);
		\draw (222.center) to (220.center);
		\draw (234.center) to (236.center);
		\draw (235.center) to (233.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/lics_dec_pomdp_cartoon_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (68) at (-1, 2.75) {};
		\node [style=none] (69) at (0.5, 2.75) {};
		\node [style=none] (70) at (0.5, 1.5) {};
		\node [style=none] (71) at (-1, 1.5) {};
		\node [style=none] (74) at (0.25, 1.75) {};
		\node [style=none] (75) at (0.25, 2.5) {};
		\node [style=none] (76) at (0.25, 1.75) {};
		\node [style=none] (77) at (0.25, 2.5) {};
		\node [style=none] (78) at (0, 2.3) {};
		\node [style=none] (79) at (0, 2.075) {};
		\node [style=none] (80) at (0.1, 1.775) {};
		\node [style=none] (81) at (-0.1, 1.775) {};
		\node [style=none] (82) at (0.25, 2.075) {};
		\node [style=none] (83) at (-0.25, 2.075) {};
		\node [style=none] (84) at (0, 2.25) {};
		\node [style=none] (85) at (0, 2.575) {};
		\node [style=none] (86) at (-0.25, 2.075) {};
		\node [style=none] (87) at (2, 1) {};
		\node [style=none] (88) at (0.75, 1.75) {};
		\node [style=none] (89) at (1.75, 0.5) {};
		\node [style=none] (90) at (0.5, 1.25) {};
		\node [style=none] (91) at (1.5, 1.75) {$A_1$};
		\node [style=none] (92) at (0.5, 0.75) {$O_1$};
		\node [style=none] (152) at (-1, -1.25) {};
		\node [style=none] (153) at (0.5, -1.25) {};
		\node [style=none] (154) at (0.5, -2.5) {};
		\node [style=none] (155) at (-1, -2.5) {};
		\node [style=none] (156) at (0.25, -2.25) {};
		\node [style=none] (157) at (0.25, -1.5) {};
		\node [style=none] (158) at (0.25, -2.25) {};
		\node [style=none] (159) at (0.25, -1.5) {};
		\node [style=none] (160) at (0, -1.7) {};
		\node [style=none] (161) at (0, -1.925) {};
		\node [style=none] (162) at (0.1, -2.225) {};
		\node [style=none] (163) at (-0.1, -2.225) {};
		\node [style=none] (164) at (0.25, -1.925) {};
		\node [style=none] (165) at (-0.25, -1.925) {};
		\node [style=none] (166) at (0, -1.75) {};
		\node [style=none] (167) at (0, -1.425) {};
		\node [style=none] (168) at (-0.25, -1.925) {};
		\node [style=none] (179) at (0.25, -1.5) {};
		\node [style=none] (181) at (0.25, -1.5) {};
		\node [style=none] (188) at (1.75, -0.5) {};
		\node [style=none] (189) at (0.5, -1) {};
		\node [style=none] (190) at (2, -1) {};
		\node [style=none] (191) at (0.75, -1.5) {};
		\node [style=none] (192) at (1, -0.25) {$A_n$};
		\node [style=none] (193) at (1.5, -1.75) {$O_n$};
		\node [style=none] (196) at (-0.75, 2.5) {$m_1$};
		\node [style=none] (197) at (-0.75, 1.75) {$m_1'$};
		\node [style=none] (206) at (-1, -1.25) {};
		\node [style=none] (207) at (-1, -2.5) {};
		\node [style=none] (208) at (-0.75, -1.5) {$m_n$};
		\node [style=none] (209) at (-0.75, -2.25) {$m_n'$};
		\node [style=none] (214) at (-0.75, 1.5) {};
		\node [style=none] (215) at (-0.75, 2.75) {};
		\node [style=none] (216) at (-1.5, 2.75) {};
		\node [style=none] (217) at (-1.5, 1.5) {};
		\node [style=none] (218) at (-1.5, 2) {};
		\node [style=none] (219) at (-0.75, -2.5) {};
		\node [style=none] (220) at (-0.75, -1.25) {};
		\node [style=none] (221) at (-1.5, -1.25) {};
		\node [style=none] (222) at (-1.5, -2.5) {};
		\node [style=none] (223) at (-1.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (68.center) to (69.center);
		\draw (69.center) to (70.center);
		\draw (70.center) to (71.center);
		\draw (71.center) to (68.center);
		\draw (79.center) to (80.center);
		\draw (79.center) to (81.center);
		\draw (79.center) to (78.center);
		\draw (82.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw [bend right=90, looseness=1.75] (78.center) to (85.center);
		\draw [bend left=90, looseness=1.75] (78.center) to (85.center);
		\draw [style=arrow, bend left, looseness=0.75] (88.center) to (87.center);
		\draw [style=arrow, bend left] (89.center) to (90.center);
		\draw (152.center) to (153.center);
		\draw (153.center) to (154.center);
		\draw (154.center) to (155.center);
		\draw (155.center) to (152.center);
		\draw (161.center) to (162.center);
		\draw (161.center) to (163.center);
		\draw (161.center) to (160.center);
		\draw (164.center) to (166.center);
		\draw (166.center) to (165.center);
		\draw [bend right=90, looseness=1.75] (160.center) to (167.center);
		\draw [bend left=90, looseness=1.75] (160.center) to (167.center);
		\draw [style=arrow, bend left, looseness=0.75] (189.center) to (188.center);
		\draw [style=arrow, bend left] (190.center) to (191.center);
		\draw (207.center) to (206.center);
		\draw [bend left=270, looseness=1.50] (215.center) to (216.center);
		\draw [bend right=90, looseness=1.50] (217.center) to (214.center);
		\draw [style=arrow] (216.center) to (218.center);
		\draw (218.center) to (217.center);
		\draw [bend left=270, looseness=1.50] (220.center) to (221.center);
		\draw [bend right=90, looseness=1.50] (222.center) to (219.center);
		\draw [style=arrow] (221.center) to (223.center);
		\draw (223.center) to (222.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/lics_dec_pomdp_cartoon_b1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (68) at (-0.75, 2.5) {};
		\node [style=none] (69) at (0.75, 2.5) {};
		\node [style=none] (70) at (0.75, -2.25) {};
		\node [style=none] (71) at (-0.75, -2.25) {};
		\node [style=none] (74) at (0.5, -0.25) {};
		\node [style=none] (75) at (0.5, 0.5) {};
		\node [style=none] (76) at (0.5, -0.25) {};
		\node [style=none] (77) at (0.5, 0.5) {};
		\node [style=none] (78) at (0.25, 0.3) {};
		\node [style=none] (79) at (0.25, 0.075) {};
		\node [style=none] (80) at (0.35, -0.225) {};
		\node [style=none] (81) at (0.15, -0.225) {};
		\node [style=none] (82) at (0.5, 0.075) {};
		\node [style=none] (83) at (0, 0.075) {};
		\node [style=none] (84) at (0.25, 0.25) {};
		\node [style=none] (85) at (0.25, 0.575) {};
		\node [style=none] (86) at (0, 0.075) {};
		\node [style=none] (87) at (2.25, 1.25) {};
		\node [style=none] (88) at (0.75, 1.25) {};
		\node [style=none] (89) at (2.25, 0.75) {};
		\node [style=none] (90) at (0.75, 0.75) {};
		\node [style=none] (91) at (1.75, 1.75) {$A_1$};
		\node [style=none] (92) at (1.75, 0.25) {$O_1$};
		\node [style=none] (188) at (2.25, -0.75) {};
		\node [style=none] (189) at (0.75, -0.75) {};
		\node [style=none] (190) at (2.25, -1.25) {};
		\node [style=none] (191) at (0.75, -1.25) {};
		\node [style=none] (192) at (1.75, -0.25) {$A_n$};
		\node [style=none] (193) at (1.75, -1.75) {$O_n$};
		\node [style=none] (194) at (-0.75, 2.5) {};
		\node [style=none] (196) at (-0.5, 2.25) {$m$};
		\node [style=none] (197) at (-0.5, -2) {$m'$};
		\node [style=none] (198) at (-0.5, 2.5) {};
		\node [style=none] (200) at (-0.5, -2.25) {};
		\node [style=none] (201) at (-0.5, 2.5) {};
		\node [style=none] (202) at (-1.25, 2.5) {};
		\node [style=none] (203) at (-1.25, -2.25) {};
		\node [style=none] (204) at (-1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (68.center) to (69.center);
		\draw (69.center) to (70.center);
		\draw (70.center) to (71.center);
		\draw (71.center) to (68.center);
		\draw (79.center) to (80.center);
		\draw (79.center) to (81.center);
		\draw (79.center) to (78.center);
		\draw (82.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw [bend right=90, looseness=1.75] (78.center) to (85.center);
		\draw [bend left=90, looseness=1.75] (78.center) to (85.center);
		\draw [style=arrow, bend left, looseness=0.75] (88.center) to (87.center);
		\draw [style=arrow, bend left] (89.center) to (90.center);
		\draw [style=arrow, bend left, looseness=0.75] (189.center) to (188.center);
		\draw [style=arrow, bend left] (190.center) to (191.center);
		\draw [bend left=270, looseness=1.50] (201.center) to (202.center);
		\draw [bend right=90, looseness=1.50] (203.center) to (200.center);
		\draw [style=arrow] (202.center) to (204.center);
		\draw (204.center) to (203.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/lics_pf_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-1.5, 1.75) {};
		\node [style=none] (10) at (0.75, 1.75) {};
		\node [style=none] (11) at (0.75, 1.25) {};
		\node [style=none] (12) at (-0.75, 1.25) {};
		\node [style=none] (13) at (-0.75, -1) {};
		\node [style=none] (14) at (0.75, -1) {};
		\node [style=none] (15) at (0.75, -1.5) {};
		\node [style=none] (16) at (-1.5, -1.5) {};
		\node [style=none] (17) at (0, 2.5) {};
		\node [style=none] (18) at (0, 1.75) {};
		\node [style=none] (19) at (0, -1.5) {};
		\node [style=none] (20) at (0, -2.25) {};
		\node [style=none] (21) at (0, 1.25) {};
		\node [style=none] (22) at (0, 0.5) {};
		\node [style=none] (23) at (0, -0.25) {};
		\node [style=none] (24) at (0, -1) {};
		\node [style=none] (25) at (-1.125, 1.25) {$w$};
		\node [style=none] (29) at (0.425, 2.4) {$F$};
		\node [style=none] (31) at (0.425, -0.65) {$I$};
		\node [style=none] (32) at (0.425, 0.9) {$O$};
		\node [style=none] (48) at (0.425, -2.1) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (9.center);
		\draw (17.center) to (18.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (19.center) to (20.center);
		\draw (10.center) to (11.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/lics_pf_1a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-1.5, 1.75) {};
		\node [style=none] (10) at (0.75, 1.75) {};
		\node [style=none] (11) at (0.75, 1.25) {};
		\node [style=none] (12) at (-0.75, 1.25) {};
		\node [style=none] (13) at (-0.75, -1) {};
		\node [style=none] (14) at (0.75, -1) {};
		\node [style=none] (15) at (0.75, -1.5) {};
		\node [style=none] (16) at (-1.5, -1.5) {};
		\node [style=none] (17) at (0, 2.5) {};
		\node [style=none] (18) at (0, 1.75) {};
		\node [style=none] (19) at (0, -1.5) {};
		\node [style=none] (20) at (0, -2.25) {};
		\node [style=none] (21) at (0, 1.25) {};
		\node [style=none] (22) at (1.75, -2.25) {};
		\node [style=none] (23) at (1.75, 2.5) {};
		\node [style=none] (24) at (0, -1) {};
		\node [style=none] (25) at (-1.125, 1.25) {$w$};
		\node [style=none] (29) at (0.425, 2.4) {$F$};
		\node [style=none] (31) at (2.175, 2.35) {$I$};
		\node [style=none] (32) at (2.175, -2.1) {$O$};
		\node [style=none] (48) at (0.425, -2.1) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (9.center);
		\draw (17.center) to (18.center);
		\draw [in=90, out=-90] (21.center) to (22.center);
		\draw [in=90, out=-90] (23.center) to (24.center);
		\draw (19.center) to (20.center);
		\draw (10.center) to (11.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/lics_pf_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-3.25, 1.75) {};
		\node [style=none] (10) at (0.75, 1.75) {};
		\node [style=none] (11) at (0.75, 1.25) {};
		\node [style=none] (12) at (-0.75, 1.25) {};
		\node [style=none] (13) at (-0.75, -1) {};
		\node [style=none] (14) at (0.75, -1) {};
		\node [style=none] (15) at (0.75, -1.5) {};
		\node [style=none] (16) at (-3.25, -1.5) {};
		\node [style=none] (17) at (-1.25, 2.5) {};
		\node [style=none] (18) at (-1.25, 1.75) {};
		\node [style=none] (19) at (-1.25, -1.5) {};
		\node [style=none] (20) at (-1.25, -2.25) {};
		\node [style=none] (21) at (0, 1.25) {};
		\node [style=none] (22) at (0, 0.5) {};
		\node [style=none] (23) at (0, -0.25) {};
		\node [style=none] (24) at (0, -1) {};
		\node [style=none] (25) at (-1.25, 1.25) {$w$};
		\node [style=none] (29) at (-0.825, 2.4) {$F$};
		\node [style=none] (31) at (0.425, -0.65) {$I_2$};
		\node [style=none] (32) at (0.425, 0.9) {$O_2$};
		\node [style=none] (48) at (-0.825, -2.1) {$P$};
		\node [style=none] (49) at (-3.25, 1.25) {};
		\node [style=none] (50) at (-3.25, -1) {};
		\node [style=none] (51) at (-1.75, -1) {};
		\node [style=none] (52) at (-1.75, 1.25) {};
		\node [style=none] (53) at (-2.5, 1.25) {};
		\node [style=none] (54) at (-2.5, 0.5) {};
		\node [style=none] (55) at (-2.5, -0.25) {};
		\node [style=none] (56) at (-2.5, -1) {};
		\node [style=none] (57) at (-2.075, -0.65) {$I_1$};
		\node [style=none] (58) at (-2.075, 0.9) {$O_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (19.center) to (20.center);
		\draw (10.center) to (11.center);
		\draw (14.center) to (15.center);
		\draw (9.center) to (49.center);
		\draw (49.center) to (52.center);
		\draw (52.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (16.center);
		\draw (53.center) to (54.center);
		\draw (55.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/lics_pf_2a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-3.25, 1.75) {};
		\node [style=none] (10) at (0.75, 1.75) {};
		\node [style=none] (11) at (0.75, 1.25) {};
		\node [style=none] (12) at (-0.75, 1.25) {};
		\node [style=none] (13) at (-0.75, -1) {};
		\node [style=none] (14) at (0.75, -1) {};
		\node [style=none] (15) at (0.75, -1.5) {};
		\node [style=none] (16) at (-3.25, -1.5) {};
		\node [style=none] (17) at (-2.5, 2.75) {};
		\node [style=none] (18) at (-1.25, 1.75) {};
		\node [style=none] (19) at (-1.25, -1.5) {};
		\node [style=none] (20) at (-2.5, -2.5) {};
		\node [style=none] (21) at (0, 1.25) {};
		\node [style=none] (22) at (2, -2.5) {};
		\node [style=none] (23) at (2, 2.75) {};
		\node [style=none] (24) at (0, -1) {};
		\node [style=none] (25) at (-1.25, 0.25) {$w$};
		\node [style=none] (29) at (-2.075, 2.65) {$F$};
		\node [style=none] (31) at (2.425, 2.35) {$I_2$};
		\node [style=none] (32) at (2.425, -2.1) {$O_2$};
		\node [style=none] (48) at (-2.075, -2.35) {$P$};
		\node [style=none] (49) at (-3.25, 1.25) {};
		\node [style=none] (50) at (-3.25, -1) {};
		\node [style=none] (51) at (-1.75, -1) {};
		\node [style=none] (52) at (-1.75, 1.25) {};
		\node [style=none] (53) at (-2.5, 1.25) {};
		\node [style=none] (54) at (-0.5, -2.5) {};
		\node [style=none] (55) at (-0.5, 2.75) {};
		\node [style=none] (56) at (-2.5, -1) {};
		\node [style=none] (57) at (-0.075, 2.35) {$I_1$};
		\node [style=none] (58) at (-0.075, -2.1) {$O_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw [in=90, out=-90] (17.center) to (18.center);
		\draw [in=90, out=-90] (21.center) to (22.center);
		\draw [in=90, out=-90] (23.center) to (24.center);
		\draw [in=90, out=-90] (19.center) to (20.center);
		\draw (10.center) to (11.center);
		\draw (14.center) to (15.center);
		\draw (9.center) to (49.center);
		\draw (49.center) to (52.center);
		\draw (52.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (16.center);
		\draw [in=90, out=-90] (53.center) to (54.center);
		\draw [in=90, out=-90] (55.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/lics_pf_cartoon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-2, 2) {};
		\node [style=none] (10) at (2, 2) {};
		\node [style=none] (11) at (2, 1.5) {};
		\node [style=none] (12) at (0.5, 1.5) {};
		\node [style=none] (13) at (0.5, -1.25) {};
		\node [style=none] (14) at (2, -1.25) {};
		\node [style=none] (15) at (2, -1.75) {};
		\node [style=none] (16) at (-2, -1.75) {};
		\node [style=none] (17) at (0, 2.5) {};
		\node [style=none] (18) at (0, 2) {};
		\node [style=none] (19) at (0, -1.75) {};
		\node [style=none] (20) at (0, -2.25) {};
		\node [style=none] (21) at (1.25, 1.5) {};
		\node [style=none] (22) at (1.25, 0.75) {};
		\node [style=none] (23) at (1.25, -0.5) {};
		\node [style=none] (24) at (1.25, -1.25) {};
		\node [style=none] (25) at (0, 1.25) {$w$};
		\node [style=none] (29) at (0.425, 2.65) {$F$};
		\node [style=none] (31) at (1.675, -0.9) {$X_n$};
		\node [style=none] (32) at (1.675, 1.15) {$X_n'$};
		\node [style=none] (48) at (0.425, -2.35) {$P$};
		\node [style=none] (49) at (-2, 1.5) {};
		\node [style=none] (50) at (-2, -1.25) {};
		\node [style=none] (51) at (-0.5, -1.25) {};
		\node [style=none] (52) at (-0.5, 1.5) {};
		\node [style=none] (53) at (-1.25, 1.5) {};
		\node [style=none] (54) at (-1.25, 0.75) {};
		\node [style=none] (55) at (-1.25, -0.5) {};
		\node [style=none] (56) at (-1.25, -1.25) {};
		\node [style=none] (57) at (-1.575, -0.9) {$X_1$};
		\node [style=none] (58) at (-1.575, 1.15) {$X_1'$};
		\node [style=none] (60) at (-1.25, -0.5) {};
		\node [style=none] (66) at (1.25, 0.75) {};
		\node [style=none] (67) at (1.25, -0.5) {};
		\node [style=none] (68) at (0.75, 0.75) {};
		\node [style=none] (69) at (2.25, 0.75) {};
		\node [style=none] (70) at (2.25, -0.5) {};
		\node [style=none] (71) at (0.75, -0.5) {};
		\node [style=none] (73) at (0, -0.25) {$\dots$};
		\node [style=none] (74) at (2, -0.25) {};
		\node [style=none] (75) at (2, 0.5) {};
		\node [style=none] (76) at (2, -0.25) {};
		\node [style=none] (77) at (2, 0.5) {};
		\node [style=none] (78) at (1.75, 0.3) {};
		\node [style=none] (79) at (1.75, 0.075) {};
		\node [style=none] (80) at (1.85, -0.225) {};
		\node [style=none] (81) at (1.65, -0.225) {};
		\node [style=none] (82) at (2, 0.075) {};
		\node [style=none] (83) at (1.5, 0.075) {};
		\node [style=none] (84) at (1.75, 0.25) {};
		\node [style=none] (85) at (1.75, 0.575) {};
		\node [style=none] (86) at (1.5, 0.075) {};
		\node [style=none] (87) at (3.25, 0.5) {};
		\node [style=none] (88) at (2.5, 0.5) {};
		\node [style=none] (89) at (3.25, -0.25) {};
		\node [style=none] (90) at (2.5, -0.25) {};
		\node [style=none] (91) at (3.5, -0.5) {$I_n$};
		\node [style=none] (92) at (3.5, 0.75) {$O_n$};
		\node [style=none] (93) at (-1.25, 0.75) {};
		\node [style=none] (94) at (-1.25, -0.5) {};
		\node [style=none] (96) at (-1.25, 0.75) {};
		\node [style=none] (97) at (-1.25, -0.5) {};
		\node [style=none] (98) at (-0.75, 0.75) {};
		\node [style=none] (99) at (-2.25, 0.75) {};
		\node [style=none] (100) at (-2.25, -0.5) {};
		\node [style=none] (101) at (-0.75, -0.5) {};
		\node [style=none] (102) at (-2, -0.25) {};
		\node [style=none] (103) at (-2, 0.5) {};
		\node [style=none] (104) at (-2, -0.25) {};
		\node [style=none] (105) at (-2, 0.5) {};
		\node [style=none] (106) at (-1.75, 0.3) {};
		\node [style=none] (107) at (-1.75, 0.075) {};
		\node [style=none] (108) at (-1.85, -0.225) {};
		\node [style=none] (109) at (-1.65, -0.225) {};
		\node [style=none] (110) at (-2, 0.075) {};
		\node [style=none] (111) at (-1.5, 0.075) {};
		\node [style=none] (112) at (-1.75, 0.25) {};
		\node [style=none] (113) at (-1.75, 0.575) {};
		\node [style=none] (114) at (-1.5, 0.075) {};
		\node [style=none] (115) at (-3.25, 0.5) {};
		\node [style=none] (116) at (-2.5, 0.5) {};
		\node [style=none] (117) at (-3.25, -0.25) {};
		\node [style=none] (118) at (-2.5, -0.25) {};
		\node [style=none] (119) at (-3.5, -0.5) {$I_n$};
		\node [style=none] (120) at (-3.5, 0.75) {$O_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (19.center) to (20.center);
		\draw (10.center) to (11.center);
		\draw (14.center) to (15.center);
		\draw (9.center) to (49.center);
		\draw (49.center) to (52.center);
		\draw (52.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (16.center);
		\draw (53.center) to (54.center);
		\draw (55.center) to (56.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (70.center);
		\draw (70.center) to (71.center);
		\draw (71.center) to (68.center);
		\draw (79.center) to (80.center);
		\draw (79.center) to (81.center);
		\draw (79.center) to (78.center);
		\draw (82.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw [bend right=90, looseness=1.75] (78.center) to (85.center);
		\draw [bend left=90, looseness=1.75] (78.center) to (85.center);
		\draw [style=arrow] (88.center) to (87.center);
		\draw [style=arrow] (89.center) to (90.center);
		\draw (98.center) to (99.center);
		\draw (99.center) to (100.center);
		\draw (100.center) to (101.center);
		\draw (101.center) to (98.center);
		\draw (107.center) to (108.center);
		\draw (107.center) to (109.center);
		\draw (107.center) to (106.center);
		\draw (110.center) to (112.center);
		\draw (112.center) to (111.center);
		\draw [bend left=90, looseness=1.75] (106.center) to (113.center);
		\draw [bend right=90, looseness=1.75] (106.center) to (113.center);
		\draw [style=arrow] (116.center) to (115.center);
		\draw [style=arrow] (117.center) to (118.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/lics_pf_eval_a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-2.25, 1.75) {};
		\node [style=none] (10) at (0, 1.75) {};
		\node [style=none] (11) at (0, 1.25) {};
		\node [style=none] (12) at (-1.5, 1.25) {};
		\node [style=none] (13) at (-1.5, -1) {};
		\node [style=none] (14) at (0, -1) {};
		\node [style=none] (15) at (0, -1.5) {};
		\node [style=none] (16) at (-2.25, -1.5) {};
		\node [style=none] (17) at (-0.75, 2.5) {};
		\node [style=none] (18) at (-0.75, 1.75) {};
		\node [style=none] (19) at (-0.75, -1.5) {};
		\node [style=none] (20) at (-0.75, -2.25) {};
		\node [style=none] (21) at (-0.75, 1.25) {};
		\node [style=none] (22) at (-0.75, 0.5) {};
		\node [style=none] (23) at (-0.75, -0.25) {};
		\node [style=none] (24) at (-0.75, -1) {};
		\node [style=none] (25) at (-1.875, 1.25) {$w$};
		\node [style=none] (29) at (-0.325, 2.4) {$F$};
		\node [style=none] (31) at (-0.325, -0.65) {$I$};
		\node [style=none] (32) at (-0.325, 0.9) {$O$};
		\node [style=none] (48) at (-0.325, -2.1) {$P$};
		\node [style=none] (49) at (-1.25, 0.5) {};
		\node [style=none] (50) at (1.25, 0.5) {};
		\node [style=none] (51) at (1.25, -0.25) {};
		\node [style=none] (52) at (-1.25, -0.25) {};
		\node [style=none] (53) at (0, 0.1) {$g$};
		\node [style=none] (54) at (0.75, 0.5) {};
		\node [style=none] (55) at (0.75, -0.25) {};
		\node [style=none] (56) at (0.75, -2.25) {};
		\node [style=none] (57) at (0.75, 2.5) {};
		\node [style=none] (58) at (1.25, -2.1) {$X$};
		\node [style=none] (59) at (1.25, 2.4) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (9.center);
		\draw (17.center) to (18.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (19.center) to (20.center);
		\draw (10.center) to (11.center);
		\draw (14.center) to (15.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (49.center);
		\draw (57.center) to (54.center);
		\draw (55.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/lics_pf_eval_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (-0.25, 1.25) {};
		\node [style=none] (22) at (-0.25, 0.5) {};
		\node [style=none] (23) at (-0.25, -0.25) {};
		\node [style=none] (24) at (-0.25, -1) {};
		\node [style=none] (29) at (0.175, 1.15) {$F$};
		\node [style=none] (48) at (0.175, -0.85) {$P$};
		\node [style=none] (49) at (-0.5, 0.5) {};
		\node [style=none] (50) at (1, 0.5) {};
		\node [style=none] (51) at (1, -0.25) {};
		\node [style=none] (52) at (-0.5, -0.25) {};
		\node [style=none] (53) at (0.25, 0.1) {$w \star g$};
		\node [style=none] (54) at (0.75, 1.25) {};
		\node [style=none] (55) at (0.75, 0.5) {};
		\node [style=none] (56) at (1.175, 1.15) {$Y$};
		\node [style=none] (58) at (0.75, -1) {};
		\node [style=none] (59) at (0.75, -0.25) {};
		\node [style=none] (60) at (1.175, -0.9) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (49.center);
		\draw (54.center) to (55.center);
		\draw (58.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/lics_pf_eval_c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.25) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (-0.075, 1.15) {$F$};
		\node [style=none] (5) at (-0.075, -0.85) {$P$};
		\node [style=none] (6) at (-0.75, 0.5) {};
		\node [style=none] (7) at (1.25, 0.5) {};
		\node [style=none] (8) at (1.25, -0.25) {};
		\node [style=none] (9) at (-0.75, -0.25) {};
		\node [style=none] (10) at (0.25, 0.1) {$w \star \{ g_i \}$};
		\node [style=none] (11) at (1, 1.25) {};
		\node [style=none] (12) at (1, 0.5) {};
		\node [style=none] (13) at (1.675, 1.15) {$\times_i Y_i$};
		\node [style=none] (14) at (1, -1) {};
		\node [style=none] (15) at (1, -0.25) {};
		\node [style=none] (16) at (1.675, -0.9) {$ \times_i X_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/lics_pf_eval_d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-3.25, 1.75) {};
		\node [style=none] (10) at (0.75, 1.75) {};
		\node [style=none] (11) at (0.75, 1.25) {};
		\node [style=none] (12) at (-0.75, 1.25) {};
		\node [style=none] (13) at (-0.75, -1) {};
		\node [style=none] (14) at (0.75, -1) {};
		\node [style=none] (15) at (0.75, -1.5) {};
		\node [style=none] (16) at (-3.25, -1.5) {};
		\node [style=none] (17) at (-2, 2.5) {};
		\node [style=none] (18) at (-1.25, 1.75) {};
		\node [style=none] (19) at (-1.25, -1.5) {};
		\node [style=none] (20) at (-2, -2.25) {};
		\node [style=none] (21) at (0, 1.25) {};
		\node [style=none] (22) at (0, 0.5) {};
		\node [style=none] (23) at (0, -0.25) {};
		\node [style=none] (24) at (0, -1) {};
		\node [style=none] (25) at (-1.25, 1.25) {$w$};
		\node [style=none] (29) at (-1.575, 2.4) {$F$};
		\node [style=none] (32) at (0.425, 0.9) {$O_n$};
		\node [style=none] (48) at (-1.575, -2.1) {$P$};
		\node [style=none] (49) at (-3.25, 1.25) {};
		\node [style=none] (50) at (-3.25, -1) {};
		\node [style=none] (51) at (-1.75, -1) {};
		\node [style=none] (52) at (-1.75, 1.25) {};
		\node [style=none] (53) at (-2.5, 1.25) {};
		\node [style=none] (54) at (-2.5, 0.5) {};
		\node [style=none] (55) at (-2.5, -0.25) {};
		\node [style=none] (56) at (-2.5, -1) {};
		\node [style=none] (57) at (-2.075, -0.65) {$I_1$};
		\node [style=none] (58) at (-2.075, 0.9) {$O_1$};
		\node [style=none] (59) at (-2.5, 0.5) {};
		\node [style=none] (60) at (-2.5, -0.25) {};
		\node [style=none] (66) at (0, 0.5) {};
		\node [style=none] (67) at (0, -0.25) {};
		\node [style=none] (73) at (-1.25, 0) {$\dots$};
		\node [style=none] (90) at (-2, 0.5) {};
		\node [style=none] (91) at (-4.5, 0.5) {};
		\node [style=none] (92) at (-4.5, -0.25) {};
		\node [style=none] (93) at (-2, -0.25) {};
		\node [style=none] (94) at (-3.25, 0.1) {$g_1$};
		\node [style=none] (95) at (-4, 0.5) {};
		\node [style=none] (96) at (-4, -0.25) {};
		\node [style=none] (97) at (0, -2.25) {};
		\node [style=none] (98) at (0, 2.5) {};
		\node [style=none] (99) at (0.5, -2.1) {$X_1$};
		\node [style=none] (100) at (0.5, 2.4) {$Y_1$};
		\node [style=none] (105) at (-0.5, 0.5) {};
		\node [style=none] (106) at (2, 0.5) {};
		\node [style=none] (107) at (2, -0.25) {};
		\node [style=none] (108) at (-0.5, -0.25) {};
		\node [style=none] (109) at (0.75, 0.1) {$g_n$};
		\node [style=none] (110) at (1.5, 0.5) {};
		\node [style=none] (111) at (1.5, -0.25) {};
		\node [style=none] (112) at (1.5, -2.25) {};
		\node [style=none] (113) at (1.5, 2.5) {};
		\node [style=none] (114) at (2, -2.1) {$X_n$};
		\node [style=none] (115) at (2, 2.4) {$Y_n$};
		\node [style=none] (116) at (0.425, -0.6) {$I_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw [in=90, out=-90] (17.center) to (18.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw [in=90, out=-90] (19.center) to (20.center);
		\draw (10.center) to (11.center);
		\draw (14.center) to (15.center);
		\draw (9.center) to (49.center);
		\draw (49.center) to (52.center);
		\draw (52.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (16.center);
		\draw (53.center) to (54.center);
		\draw (55.center) to (56.center);
		\draw (90.center) to (91.center);
		\draw (91.center) to (92.center);
		\draw (92.center) to (93.center);
		\draw (93.center) to (90.center);
		\draw [in=90, out=-90] (98.center) to (95.center);
		\draw [in=90, out=-90] (96.center) to (97.center);
		\draw (105.center) to (106.center);
		\draw (106.center) to (107.center);
		\draw (107.center) to (108.center);
		\draw (108.center) to (105.center);
		\draw (113.center) to (110.center);
		\draw (111.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/lics_pomdp_cart_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (87) at (-0.25, -0.25) {};
		\node [style=none] (88) at (-1.5, -0.25) {};
		\node [style=none] (89) at (-0.25, -0.75) {};
		\node [style=none] (90) at (-1.5, -0.75) {};
		\node [style=none] (91) at (-1, 0.25) {$a$};
		\node [style=none] (92) at (-1, -1.25) {$o$};
		\node [style=none] (121) at (1.25, 0.5) {};
		\node [style=none] (122) at (1.25, -1.5) {};
		\node [style=none] (123) at (1, 0.5) {};
		\node [style=none] (124) at (1, -1.5) {};
		\node [style=none] (125) at (2.5, 0.5) {};
		\node [style=none] (126) at (2.5, -1.475) {};
		\node [style=none] (127) at (1, 0.5) {};
		\node [style=none] (128) at (1, -1.5) {};
		\node [style=none] (140) at (1, 0.5) {};
		\node [style=none] (141) at (1, -1.5) {};
		\node [style=none] (142) at (1.25, 0.5) {};
		\node [style=none] (143) at (1, 0.5) {};
		\node [style=none] (144) at (1, -1.5) {};
		\node [style=none] (145) at (1.25, -1.5) {};
		\node [style=none] (146) at (0.75, 0.5) {};
		\node [style=none] (149) at (1, 0.25) {$s$};
		\node [style=none] (150) at (1, -1.25) {$s'$};
		\node [style=none] (194) at (1.5, -0.5) {$\mathcal{P}$};
		\node [style=none] (195) at (0.25, 0.25) {};
		\node [style=none] (196) at (0.25, 1.75) {};
		\node [style=none] (197) at (0, 2) {$r$};
		\node [style=none] (198) at (-3.25, 0.25) {};
		\node [style=none] (199) at (-1.75, 0.25) {};
		\node [style=none] (200) at (-1.75, -1) {};
		\node [style=none] (201) at (-3.25, -1) {};
		\node [style=none] (202) at (-2, -0.75) {};
		\node [style=none] (203) at (-2, 0) {};
		\node [style=none] (204) at (-2, -0.75) {};
		\node [style=none] (205) at (-2, 0) {};
		\node [style=none] (206) at (-2.25, -0.2) {};
		\node [style=none] (207) at (-2.25, -0.425) {};
		\node [style=none] (208) at (-2.15, -0.725) {};
		\node [style=none] (209) at (-2.35, -0.725) {};
		\node [style=none] (210) at (-2, -0.425) {};
		\node [style=none] (211) at (-2.5, -0.425) {};
		\node [style=none] (212) at (-2.25, -0.25) {};
		\node [style=none] (213) at (-2.25, 0.075) {};
		\node [style=none] (214) at (-2.5, -0.425) {};
		\node [style=none] (215) at (-3, 0) {$m$};
		\node [style=none] (216) at (-3, -0.75) {$m'$};
		\node [style=none] (218) at (-3, -1) {};
		\node [style=none] (219) at (-3, 0.25) {};
		\node [style=none] (220) at (-3.75, 0.25) {};
		\node [style=none] (222) at (-3.75, -1) {};
		\node [style=none] (223) at (2.5, -0.5) {};
		\node [style=none] (224) at (-3.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, bend left, looseness=0.75] (88.center) to (87.center);
		\draw [style=arrow, bend left] (89.center) to (90.center);
		\draw [style={morphism_shade}] (121.center)
			 to (123.center)
			 to [bend right=90, looseness=1.75] (124.center)
			 to (122.center)
			 to [bend right=90, looseness=1.50] cycle;
		\draw [bend left=90, looseness=1.25] (127.center) to (125.center);
		\draw [bend right=90, looseness=1.25] (128.center) to (126.center);
		\draw [style=dottededge, bend right=90, looseness=1.75] (140.center) to (141.center);
		\draw [style=double edge] (142.center) to (143.center);
		\draw [style=double edge, bend left=270, looseness=1.75] (143.center) to (144.center);
		\draw [style=double edge] (144.center) to (145.center);
		\draw [style=double edge, bend right=90, looseness=1.50] (145.center) to (142.center);
		\draw [style=dottededge, in=120, out=-60] (196.center) to (195.center);
		\draw (198.center) to (199.center);
		\draw (199.center) to (200.center);
		\draw (200.center) to (201.center);
		\draw (201.center) to (198.center);
		\draw (207.center) to (208.center);
		\draw (207.center) to (209.center);
		\draw (207.center) to (206.center);
		\draw (210.center) to (212.center);
		\draw (212.center) to (211.center);
		\draw [bend right=90, looseness=1.75] (206.center) to (213.center);
		\draw [bend left=90, looseness=1.75] (206.center) to (213.center);
		\draw [bend left=270, looseness=1.50] (219.center) to (220.center);
		\draw [bend right=90, looseness=1.50] (222.center) to (218.center);
		\draw [style=arrow] (125.center) to (223.center);
		\draw (223.center) to (126.center);
		\draw [style=arrow] (220.center) to (224.center);
		\draw (224.center) to (222.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/lics_pomdp_cart_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (87) at (-1, 0) {};
		\node [style=none] (88) at (-2.25, 0) {};
		\node [style=none] (89) at (-1, -0.5) {};
		\node [style=none] (90) at (-2.25, -0.5) {};
		\node [style=none] (91) at (-1.75, 0.5) {$a$};
		\node [style=none] (92) at (-1.75, -1) {$o$};
		\node [style=none] (121) at (0.5, 0.75) {};
		\node [style=none] (122) at (0.5, -1.25) {};
		\node [style=none] (123) at (0.25, 0.75) {};
		\node [style=none] (124) at (0.25, -1.25) {};
		\node [style=none] (127) at (0.25, 0.75) {};
		\node [style=none] (128) at (0.25, -1.25) {};
		\node [style=none] (140) at (0.25, 0.75) {};
		\node [style=none] (141) at (0.25, -1.25) {};
		\node [style=none] (142) at (0.5, 0.75) {};
		\node [style=none] (143) at (0.25, 0.75) {};
		\node [style=none] (144) at (0.25, -1.25) {};
		\node [style=none] (145) at (0.5, -1.25) {};
		\node [style=none] (146) at (0, 0.75) {};
		\node [style=none] (149) at (0.25, 0.5) {$s$};
		\node [style=none] (150) at (0.25, -1) {$s'$};
		\node [style=none] (194) at (0.5, -0.25) {$\langle  T,O,R   \rangle $};
		\node [style=none] (195) at (-0.5, 0.5) {};
		\node [style=none] (196) at (-0.5, 2) {};
		\node [style=none] (197) at (-0.75, 2.25) {$r$};
		\node [style=none] (202) at (1.75, 0.75) {};
		\node [style=none] (203) at (1.75, -1.225) {};
		\node [style=none] (204) at (0.25, 0.75) {};
		\node [style=none] (205) at (0.25, -1.25) {};
		\node [style=none] (206) at (0.25, 0.75) {};
		\node [style=none] (207) at (0.25, -1.25) {};
		\node [style=none] (209) at (0.25, 0.75) {};
		\node [style=none] (210) at (0.25, -1.25) {};
		\node [style=none] (215) at (1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, bend left, looseness=0.75] (88.center) to (87.center);
		\draw [style=arrow, bend left] (89.center) to (90.center);
		\draw [style={morphism_shade}] (121.center)
			 to (123.center)
			 to [bend right=90, looseness=1.75] (124.center)
			 to (122.center)
			 to [bend right=90, looseness=1.50] cycle;
		\draw [style=dottededge, bend right=90, looseness=1.75] (140.center) to (141.center);
		\draw [style=double edge] (142.center) to (143.center);
		\draw [style=double edge, bend left=270, looseness=1.75] (143.center) to (144.center);
		\draw [style=double edge] (144.center) to (145.center);
		\draw [style=double edge, bend right=90, looseness=1.50] (145.center) to (142.center);
		\draw [style=dottededge, in=120, out=-60] (196.center) to (195.center);
		\draw [bend left=90, looseness=1.25] (204.center) to (202.center);
		\draw [bend right=90, looseness=1.25] (205.center) to (203.center);
		\draw [style=arrow] (202.center) to (215.center);
		\draw (215.center) to (203.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/lics_pomdp_cart_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (68) at (-1.25, 0.5) {};
		\node [style=none] (69) at (0, 0.5) {};
		\node [style=none] (70) at (0, -0.75) {};
		\node [style=none] (71) at (-1.25, -0.75) {};
		\node [style=none] (74) at (-0.25, -0.5) {};
		\node [style=none] (75) at (-0.25, 0.25) {};
		\node [style=none] (76) at (-0.25, -0.5) {};
		\node [style=none] (77) at (-0.25, 0.25) {};
		\node [style=none] (78) at (-0.5, 0.05) {};
		\node [style=none] (79) at (-0.5, -0.175) {};
		\node [style=none] (80) at (-0.4, -0.475) {};
		\node [style=none] (81) at (-0.6, -0.475) {};
		\node [style=none] (82) at (-0.25, -0.175) {};
		\node [style=none] (83) at (-0.75, -0.175) {};
		\node [style=none] (84) at (-0.5, 0) {};
		\node [style=none] (85) at (-0.5, 0.325) {};
		\node [style=none] (86) at (-0.75, -0.175) {};
		\node [style=none] (87) at (1.5, 0) {};
		\node [style=none] (88) at (0.25, 0) {};
		\node [style=none] (89) at (1.5, -0.5) {};
		\node [style=none] (90) at (0.25, -0.5) {};
		\node [style=none] (91) at (0.75, 0.5) {$A$};
		\node [style=none] (92) at (0.75, -1) {$O$};
		\node [style=none] (151) at (-1, 0.25) {$M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (68.center) to (69.center);
		\draw (69.center) to (70.center);
		\draw (70.center) to (71.center);
		\draw (71.center) to (68.center);
		\draw (79.center) to (80.center);
		\draw (79.center) to (81.center);
		\draw (79.center) to (78.center);
		\draw (82.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw [bend right=90, looseness=1.75] (78.center) to (85.center);
		\draw [bend left=90, looseness=1.75] (78.center) to (85.center);
		\draw [style=arrow, bend left, looseness=0.75] (88.center) to (87.center);
		\draw [style=arrow, bend left] (89.center) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/lics_pomdp_cart_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (68) at (-1.5, 0.5) {};
		\node [style=none] (69) at (0, 0.5) {};
		\node [style=none] (70) at (0, -0.75) {};
		\node [style=none] (71) at (-1.5, -0.75) {};
		\node [style=none] (74) at (-0.25, -0.5) {};
		\node [style=none] (75) at (-0.25, 0.25) {};
		\node [style=none] (76) at (-0.25, -0.5) {};
		\node [style=none] (77) at (-0.25, 0.25) {};
		\node [style=none] (78) at (-0.5, 0.05) {};
		\node [style=none] (79) at (-0.5, -0.175) {};
		\node [style=none] (80) at (-0.4, -0.475) {};
		\node [style=none] (81) at (-0.6, -0.475) {};
		\node [style=none] (82) at (-0.25, -0.175) {};
		\node [style=none] (83) at (-0.75, -0.175) {};
		\node [style=none] (84) at (-0.5, 0) {};
		\node [style=none] (85) at (-0.5, 0.325) {};
		\node [style=none] (86) at (-0.75, -0.175) {};
		\node [style=none] (87) at (1.5, 0) {};
		\node [style=none] (88) at (0.25, 0) {};
		\node [style=none] (89) at (1.5, -0.5) {};
		\node [style=none] (90) at (0.25, -0.5) {};
		\node [style=none] (91) at (0.75, 0.5) {$a$};
		\node [style=none] (92) at (0.75, -1) {$o$};
		\node [style=none] (93) at (-1.5, 0.5) {};
		\node [style=none] (94) at (-1.5, -0.75) {};
		\node [style=none] (95) at (-1.25, 0.25) {$m$};
		\node [style=none] (96) at (-1.25, -0.5) {$m'$};
		\node [style=none] (97) at (-1.25, -0.75) {};
		\node [style=none] (98) at (-1.25, 0.5) {};
		\node [style=none] (99) at (-2, 0.5) {};
		\node [style=none] (100) at (-2, -0.75) {};
		\node [style=none] (101) at (-2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (68.center) to (69.center);
		\draw (69.center) to (70.center);
		\draw (70.center) to (71.center);
		\draw (71.center) to (68.center);
		\draw (79.center) to (80.center);
		\draw (79.center) to (81.center);
		\draw (79.center) to (78.center);
		\draw (82.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw [bend right=90, looseness=1.75] (78.center) to (85.center);
		\draw [bend left=90, looseness=1.75] (78.center) to (85.center);
		\draw [style=arrow, bend left, looseness=0.75] (88.center) to (87.center);
		\draw [style=arrow, bend left] (89.center) to (90.center);
		\draw (94.center) to (93.center);
		\draw [bend left=270, looseness=1.50] (98.center) to (99.center);
		\draw [bend right=90, looseness=1.50] (100.center) to (97.center);
		\draw [style=arrow] (99.center) to (101.center);
		\draw (101.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_env_struct1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, -0.25) {};
		\node [style=smalldiscarding] (1) at (-4.75, 0.5) {};
		\node [style=none] (2) at (-2.25, -0.25) {};
		\node [style=smalldiscarding] (3) at (-2.25, 0.5) {};
		\node [style=none] (7) at (-4.75, -0.575) {$H$};
		\node [style=none] (8) at (-2.25, -0.575) {$K$};
		\node [style=none] (9) at (1.75, -0.25) {};
		\node [style=smalldiscarding] (10) at (1.75, 0.5) {};
		\node [style=none] (11) at (2.7, -0.25) {};
		\node [style=smalldiscarding] (12) at (2.7, 0.5) {};
		\node [style=none] (13) at (1.75, -0.575) {$H$};
		\node [style=none] (14) at (2.7, -0.575) {$K$};
		\node [style=none] (15) at (-3.75, 0) {$\in\Sigma_H,$};
		\node [style=none] (16) at (-1.25, 0) {$\in\Sigma_K$};
		\node [style=none] (17) at (0.25, 0) {$\implies$};
		\node [style=none] (18) at (3.95, 0) {$\in\Sigma_{H\otimes K}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (2.center) to (3);
		\draw (9.center) to (10);
		\draw (11.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_env_struct2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (-1, 0) {$=$};
		\node [style=none] (5) at (-1.5, 0) {$1_I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dottededge] (0.center) to (2.center);
		\draw [style=dottededge] (2.center) to (3.center);
		\draw [style=dottededge] (3.center) to (1.center);
		\draw [style=dottededge] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_env_struct3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-3.2, -0.25) {};
		\node [style=none] (11) at (-2.875, -0.25) {};
		\node [style=discarding] (12) at (-3.05, 0.5) {};
		\node [style=none] (13) at (-3.3, -0.575) {$H$};
		\node [style=none] (14) at (-2.75, -0.575) {$K$};
		\node [style=none] (17) at (0, 0) {$\implies$};
		\node [style=none] (18) at (-1.55, 0) {$\in\Sigma_{H\otimes K}$};
		\node [style=none] (19) at (-3.2, 0.35) {};
		\node [style=none] (20) at (-2.875, 0.35) {};
		\node [style=none] (21) at (1.1, 0.275) {};
		\node [style=none] (22) at (1.425, 0.275) {};
		\node [style=discarding] (23) at (1.25, 0.575) {};
		\node [style=none] (24) at (1, -0.65) {$K$};
		\node [style=none] (25) at (1.55, -0.65) {$H$};
		\node [style=none] (26) at (2.75, 0) {$\in\Sigma_{K\otimes H}$};
		\node [style=none] (27) at (1.1, 0.425) {};
		\node [style=none] (28) at (1.425, 0.425) {};
		\node [style=none] (29) at (1.1, -0.225) {};
		\node [style=none] (30) at (1.425, -0.225) {};
		\node [style=none] (31) at (1.1, -0.375) {};
		\node [style=none] (32) at (1.425, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (19.center);
		\draw (11.center) to (20.center);
		\draw (21.center) to (27.center);
		\draw (22.center) to (28.center);
		\draw [in=-90, out=90] (29.center) to (22.center);
		\draw [in=-90, out=90] (30.center) to (21.center);
		\draw (29.center) to (31.center);
		\draw (30.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_env_struct_proc_mat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (89) at (-2.25, 1.25) {};
		\node [style=none] (90) at (2, 1.25) {};
		\node [style=none] (91) at (-0.25, 1) {};
		\node [style=none] (92) at (-1.5, 1) {};
		\node [style=none] (93) at (-1.5, -1) {};
		\node [style=none] (94) at (-0.25, -1) {};
		\node [style=none] (95) at (2, -1.25) {};
		\node [style=none] (96) at (-2.25, -1.25) {};
		\node [style=none] (101) at (-1, 1) {};
		\node [style=none] (102) at (-1, 0.25) {};
		\node [style=none] (103) at (-1, -0.25) {};
		\node [style=none] (104) at (-1, -1) {};
		\node [style=none] (105) at (-1.875, 0) {$W$};
		\node [style=none] (107) at (-0.575, -0.4) {$H_1$};
		\node [style=none] (108) at (-0.575, 0.4) {$H_1$};
		\node [style=none] (109) at (1.675, 1) {};
		\node [style=none] (110) at (0.425, 1) {};
		\node [style=none] (111) at (0.425, -1) {};
		\node [style=none] (112) at (1.675, -1) {};
		\node [style=none] (113) at (0.925, 1) {};
		\node [style=none] (114) at (0.925, 0.25) {};
		\node [style=none] (115) at (0.925, -0.25) {};
		\node [style=none] (116) at (0.925, -1) {};
		\node [style=none] (117) at (1.35, -0.4) {$H_n$};
		\node [style=none] (118) at (1.35, 0.4) {$H_n$};
		\node [style=none] (175) at (0.15, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (89.center) to (90.center);
		\draw (91.center) to (92.center);
		\draw (92.center) to (93.center);
		\draw (93.center) to (94.center);
		\draw (95.center) to (96.center);
		\draw (96.center) to (89.center);
		\draw (101.center) to (102.center);
		\draw (103.center) to (104.center);
		\draw (91.center) to (94.center);
		\draw (109.center) to (110.center);
		\draw (110.center) to (111.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (115.center) to (116.center);
		\draw (109.center) to (112.center);
		\draw (90.center) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/no_super_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (6) at (-1.175, -0.5) {};
		\node [style=none] (7) at (1.175, -0.5) {};
		\node [style=none] (8) at (0, -1.15) {};
		\node [style=none] (9) at (0, -0.75) {$\psi$};
		\node [style=none] (10) at (-0.8, 0.525) {};
		\node [style=smalldiscarding] (11) at (-0.8, 1) {};
		\node [style=none] (12) at (-1.075, 0.525) {};
		\node [style=none] (13) at (-0.525, 0.525) {};
		\node [style=none] (14) at (-1.075, -0.025) {};
		\node [style=none] (15) at (-0.525, -0.025) {};
		\node [style=none] (16) at (-0.8, -0.5) {};
		\node [style=none] (17) at (-0.8, -0.025) {};
		\node [style=none] (18) at (-0.8, 0.25) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (6.center);
		\draw (10.center) to (11);
		\draw (12.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/no_super_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (6) at (-1.175, -0.5) {};
		\node [style=none] (7) at (1.175, -0.5) {};
		\node [style=none] (8) at (0, -1.15) {};
		\node [style=none] (9) at (0, -0.75) {$\psi$};
		\node [style=none] (10) at (-0.8, -0.5) {};
		\node [style=smalldiscarding] (11) at (-0.8, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (6.center);
		\draw (10.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/no_super_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (6) at (-1.175, -0.5) {};
		\node [style=none] (7) at (1.175, -0.5) {};
		\node [style=none] (8) at (0, -1.15) {};
		\node [style=none] (9) at (0, -0.75) {$\psi$};
		\node [style=none] (10) at (-0.8, 0.525) {};
		\node [style=smalldiscarding] (11) at (-0.8, 1) {};
		\node [style=none] (12) at (-1.075, 0.525) {};
		\node [style=none] (13) at (-0.525, 0.525) {};
		\node [style=none] (14) at (-1.075, -0.025) {};
		\node [style=none] (15) at (-0.525, -0.025) {};
		\node [style=none] (16) at (-0.8, -0.5) {};
		\node [style=none] (17) at (-0.8, -0.025) {};
		\node [style=none] (18) at (-0.8, 0.25) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (6.center);
		\draw (10.center) to (11);
		\draw (12.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/no_super_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.75, 0.25) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (6) at (-1.175, -0.5) {};
		\node [style=none] (7) at (1.175, -0.5) {};
		\node [style=none] (8) at (0, -1.15) {};
		\node [style=none] (9) at (0, -0.75) {$\psi$};
		\node [style=none] (10) at (-0.8, -0.5) {};
		\node [style=smalldiscarding] (11) at (-0.8, 0.25) {};
		\node [style=none] (12) at (-0.5, -0.05) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (6.center);
		\draw (10.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/no_super_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.75, 0.25) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (6) at (-1.175, -0.5) {};
		\node [style=none] (7) at (1.175, -0.5) {};
		\node [style=none] (8) at (0, -1.15) {};
		\node [style=none] (9) at (0, -0.75) {$\psi$};
		\node [style=none] (10) at (-0.8, -0.5) {};
		\node [style=smalldiscarding] (11) at (-0.8, 0.25) {};
		\node [style=none] (12) at (-0.5, -0.05) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (6.center);
		\draw (10.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pomdp_comb_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-1.5, 1.75) {};
		\node [style=none] (10) at (0.75, 1.75) {};
		\node [style=none] (11) at (0.75, 1.25) {};
		\node [style=none] (12) at (-0.75, 1.25) {};
		\node [style=none] (13) at (-0.75, -1) {};
		\node [style=none] (14) at (0.75, -1) {};
		\node [style=none] (15) at (0.75, -1.5) {};
		\node [style=none] (16) at (-1.5, -1.5) {};
		\node [style=none] (17) at (0, 2.5) {};
		\node [style=none] (18) at (0, 1.75) {};
		\node [style=none] (19) at (0, -1.5) {};
		\node [style=none] (20) at (0, -2.25) {};
		\node [style=none] (21) at (0, 1.25) {};
		\node [style=none] (22) at (0, 0.5) {};
		\node [style=none] (23) at (0, -0.25) {};
		\node [style=none] (24) at (0, -1) {};
		\node [style=none] (25) at (-1.125, 1.25) {$w_{\mathcal{A}}$};
		\node [style=none] (29) at (0.425, 2.4) {$M$};
		\node [style=none] (31) at (0.425, -0.65) {$A$};
		\node [style=none] (32) at (0.425, 0.9) {$\Omega$};
		\node [style=none] (48) at (0.425, -2.1) {$M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (9.center);
		\draw (17.center) to (18.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (19.center) to (20.center);
		\draw (10.center) to (11.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pomdp_comb_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-0.75, 1.75) {};
		\node [style=none] (10) at (1, 1.75) {};
		\node [style=none] (11) at (1, 1.25) {};
		\node [style=none] (12) at (-0.75, 1.25) {};
		\node [style=none] (13) at (0.25, -1) {};
		\node [style=none] (14) at (1.25, -1) {};
		\node [style=none] (15) at (1.25, -1.5) {};
		\node [style=none] (16) at (0.25, -1.5) {};
		\node [style=none] (17) at (0.5, 2.5) {};
		\node [style=none] (18) at (0.5, 1.75) {};
		\node [style=none] (19) at (0.75, -1.5) {};
		\node [style={black_dot}] (20) at (0, -2.25) {};
		\node [style=none] (21) at (0.75, 1.25) {};
		\node [style=none] (22) at (0.75, 0.5) {};
		\node [style=none] (23) at (0.75, -0.25) {};
		\node [style=none] (24) at (0.75, -1) {};
		\node [style=none] (25) at (0.125, 1.5) {$w_{F}$};
		\node [style=none] (29) at (0.925, 2.4) {$M$};
		\node [style=none] (31) at (1.175, -0.65) {$A$};
		\node [style=none] (32) at (1.175, 0.9) {$\Omega$};
		\node [style=none] (48) at (0.925, -2.1) {$M$};
		\node [style=none] (49) at (-0.5, 1.25) {};
		\node [style=none] (50) at (0, -3) {};
		\node [style=none] (51) at (0.5, -2.85) {$M$};
		\node [style=none] (52) at (-0.25, 0.9) {$M$};
		\node [style=none] (53) at (0.75, -1.25) {$w_{I}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw [bend left] (19.center) to (20);
		\draw (10.center) to (11.center);
		\draw (14.center) to (15.center);
		\draw (9.center) to (12.center);
		\draw (13.center) to (16.center);
		\draw [in=135, out=-90] (49.center) to (20);
		\draw (20) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pq_maxmix.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smalldiscarding] (166) at (-1, -0.225) {};
		\node [style=none] (167) at (-1, -0.775) {};
		\node [style=smalldiscarding] (170) at (0.925, -0.225) {};
		\node [style=none] (171) at (0.925, -0.775) {};
		\node [style=none] (178) at (-1, 0.75) {};
		\node [style=smallbackdiscard] (179) at (-1, 0.25) {};
		\node [style=none] (182) at (0.925, 0.75) {};
		\node [style=smallbackdiscard] (183) at (0.925, 0.25) {};
		\node [style=none] (187) at (0.025, 0.05) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (166) to (167.center);
		\draw (170) to (171.center);
		\draw (178.center) to (179);
		\draw (182.center) to (183);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/purif_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.75, -0.25) {};
		\node [style=none] (6) at (-1.175, -0.25) {};
		\node [style=none] (7) at (1.175, -0.25) {};
		\node [style=none] (8) at (0, -0.9) {};
		\node [style=none] (9) at (0, -0.5) {$\psi$};
		\node [style=none] (10) at (-0.8, -0.25) {};
		\node [style=smalldiscarding] (11) at (-0.8, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (6.center);
		\draw (10.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/purif_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -0.25) {};
		\node [style=none] (6) at (-0.425, -0.25) {};
		\node [style=none] (7) at (0.425, -0.25) {};
		\node [style=none] (8) at (0, -0.9) {};
		\node [style=none] (9) at (0, -0.5) {$\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/purif_3r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (6) at (-1.175, -0.5) {};
		\node [style=none] (7) at (1.175, -0.5) {};
		\node [style=none] (8) at (0, -1.15) {};
		\node [style=none] (9) at (0, -0.75) {$\psi_1$};
		\node [style=none] (10) at (-0.8, 0.4) {};
		\node [style=none] (11) at (-0.8, 0.75) {};
		\node [style=none] (12) at (-1.075, 0.4) {};
		\node [style=none] (13) at (-0.525, 0.4) {};
		\node [style=none] (14) at (-1.075, -0.15) {};
		\node [style=none] (15) at (-0.525, -0.15) {};
		\node [style=none] (16) at (-0.8, -0.5) {};
		\node [style=none] (17) at (-0.8, -0.15) {};
		\node [style=none] (18) at (-0.8, 0.125) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (6.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/purif_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (6) at (-1.175, -0.5) {};
		\node [style=none] (7) at (1.175, -0.5) {};
		\node [style=none] (8) at (0, -1.15) {};
		\node [style=none] (9) at (0, -0.75) {$\psi_2$};
		\node [style=none] (10) at (-0.8, -0.5) {};
		\node [style=none] (11) at (-0.8, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (6.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/purity_proof1_ico.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (127) at (-5.25, 1.75) {};
		\node [style=none] (128) at (-0.75, 1.75) {};
		\node [style=none] (129) at (-3.25, 1.25) {};
		\node [style=none] (130) at (-4.5, 1.25) {};
		\node [style=none] (131) at (-4.5, -1.325) {};
		\node [style=none] (132) at (-3.25, -1.325) {};
		\node [style=none] (133) at (-0.75, -1.825) {};
		\node [style=none] (134) at (-5.25, -1.825) {};
		\node [style=none] (135) at (-4.25, 2.5) {};
		\node [style=none] (136) at (-4.25, 1.75) {};
		\node [style=none] (139) at (-3.875, 1.25) {};
		\node [style=none] (140) at (-3.875, 0.75) {};
		\node [style=none] (144) at (-3.825, 2.4) {$K_1$};
		\node [style=none] (147) at (-1.325, 1.25) {};
		\node [style=none] (148) at (-2.575, 1.25) {};
		\node [style=none] (149) at (-2.575, -1.325) {};
		\node [style=none] (150) at (-1.325, -1.325) {};
		\node [style=none] (151) at (-1.95, 1.25) {};
		\node [style=none] (152) at (-1.95, 0.75) {};
		\node [style=none] (157) at (-1.5, 2.5) {};
		\node [style=none] (158) at (-1.5, 1.75) {};
		\node [style=none] (159) at (-1.075, 2.4) {$K_m$};
		\node [style=none] (160) at (-2.85, 2.25) {$\dots$};
		\node [style=smalldiscarding] (166) at (-3.875, -0.775) {};
		\node [style=none] (167) at (-3.875, -1.325) {};
		\node [style=none] (168) at (-4.25, -1.825) {};
		\node [style=smallbackdiscard] (169) at (-4.25, -2.375) {};
		\node [style=smalldiscarding] (170) at (-1.95, -0.775) {};
		\node [style=none] (171) at (-1.95, -1.325) {};
		\node [style=none] (172) at (-1.5, -1.825) {};
		\node [style=smallbackdiscard] (173) at (-1.5, -2.375) {};
		\node [style=smalldiscarding] (176) at (-4.25, -2.85) {};
		\node [style=none] (177) at (-4.25, -3.35) {};
		\node [style=none] (178) at (-3.875, 0.2) {};
		\node [style=smallbackdiscard] (179) at (-3.875, -0.3) {};
		\node [style=smalldiscarding] (180) at (-1.5, -2.85) {};
		\node [style=none] (181) at (-1.5, -3.35) {};
		\node [style=none] (182) at (-1.95, 0.2) {};
		\node [style=smallbackdiscard] (183) at (-1.95, -0.3) {};
		\node [style=none] (184) at (-4.875, 0) {$S$};
		\node [style=none] (185) at (1.5, 0.5) {};
		\node [style=none] (186) at (4, 0.5) {};
		\node [style=none] (187) at (4, -0.5) {};
		\node [style=none] (188) at (1.5, -0.5) {};
		\node [style=none] (189) at (2, 1.5) {};
		\node [style=none] (190) at (2, 0.5) {};
		\node [style=none] (191) at (1.675, 1.4) {$K_1$};
		\node [style=none] (192) at (3.5, 1.5) {};
		\node [style=none] (193) at (3.5, 0.5) {};
		\node [style=none] (194) at (3.925, 1.4) {$K_m$};
		\node [style=none] (195) at (2.75, 1.25) {$\dots$};
		\node [style=none] (196) at (2, -0.5) {};
		\node [style=smallbackdiscard] (197) at (2, -1.55) {};
		\node [style=none] (198) at (3.5, -0.5) {};
		\node [style=smallbackdiscard] (199) at (3.5, -1.55) {};
		\node [style=smalldiscarding] (200) at (2, -2.025) {};
		\node [style=none] (201) at (2, -2.525) {};
		\node [style=smalldiscarding] (202) at (3.5, -2.025) {};
		\node [style=none] (203) at (3.5, -2.525) {};
		\node [style=none] (204) at (2.75, 0) {$g$};
		\node [style=none] (205) at (0.25, 0) {$=:$};
		\node [style=none] (206) at (-2.925, -2.75) {$\dots$};
		\node [style=none] (207) at (-2.9, 0) {$\dots$};
		\node [style=none] (208) at (2.75, -1.75) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (127.center) to (128.center);
		\draw (129.center) to (130.center);
		\draw (130.center) to (131.center);
		\draw (131.center) to (132.center);
		\draw (133.center) to (134.center);
		\draw (134.center) to (127.center);
		\draw (135.center) to (136.center);
		\draw [style=dottededge] (139.center) to (140.center);
		\draw (129.center) to (132.center);
		\draw (147.center) to (148.center);
		\draw (148.center) to (149.center);
		\draw (149.center) to (150.center);
		\draw [style=dottededge] (151.center) to (152.center);
		\draw (147.center) to (150.center);
		\draw (128.center) to (133.center);
		\draw (157.center) to (158.center);
		\draw [style=dottededge] (166) to (167.center);
		\draw (168.center) to (169);
		\draw [style=dottededge] (170) to (171.center);
		\draw (172.center) to (173);
		\draw (176) to (177.center);
		\draw [style=dottededge] (178.center) to (179);
		\draw (180) to (181.center);
		\draw [style=dottededge] (182.center) to (183);
		\draw (185.center) to (186.center);
		\draw (187.center) to (188.center);
		\draw (188.center) to (185.center);
		\draw (189.center) to (190.center);
		\draw (186.center) to (187.center);
		\draw (192.center) to (193.center);
		\draw (196.center) to (197);
		\draw (198.center) to (199);
		\draw (200) to (201.center);
		\draw (202) to (203.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/purity_proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (45) at (-0.25, 0.2) {};
		\node [style=none] (46) at (0.25, 0.2) {};
		\node [style=none] (47) at (-0.25, -0.35) {};
		\node [style=none] (48) at (0.25, -0.35) {};
		\node [style=none] (54) at (0, -0.1) {$g$};
		\node [style=none] (57) at (0, 0.8) {};
		\node [style=none] (58) at (0, 0.2) {};
		\node [style=none] (63) at (0, -0.35) {};
		\node [style=smallbackdiscard] (64) at (0, -0.8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={thin_edge}] (45.center) to (47.center);
		\draw [style={thin_edge}] (47.center) to (48.center);
		\draw [style={thin_edge}] (48.center) to (46.center);
		\draw [style={thin_edge}] (46.center) to (45.center);
		\draw [style={thin_edge}] (57.center) to (58.center);
		\draw [style={thin_edge}] (63.center) to (64);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/purity_proof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (45) at (-2.25, 0.25) {};
		\node [style=none] (46) at (-1.75, 0.25) {};
		\node [style=none] (47) at (-2.25, -0.25) {};
		\node [style=none] (48) at (-1.75, -0.25) {};
		\node [style=none] (54) at (-2, 0) {$g$};
		\node [style=none] (57) at (-2, 1.05) {};
		\node [style=none] (58) at (-2, 0.25) {};
		\node [style=none] (63) at (-2, -0.25) {};
		\node [style=none] (64) at (-2, -1.025) {};
		\node [style=none] (65) at (-1, 0) {$=$};
		\node [style=none] (66) at (0, 1) {};
		\node [style=none] (67) at (0, 0.5) {};
		\node [style=none] (68) at (-0.375, 0.5) {};
		\node [style=none] (69) at (0.375, 0.5) {};
		\node [style=none] (70) at (0, -0.05) {};
		\node [style=none] (71) at (0, 0.275) {$\phi$};
		\node [style=smalldiscarding] (72) at (0, -0.5) {};
		\node [style=none] (73) at (0, -1) {};
		\node [style=none] (74) at (1, 0) {$=$};
		\node [style=none] (75) at (2, 0) {$\displaystyle\sum_{i=1}^d$};
		\node [style=none] (76) at (3, 1.125) {};
		\node [style=none] (77) at (3, 0.625) {};
		\node [style=none] (78) at (2.625, 0.625) {};
		\node [style=none] (79) at (3.375, 0.625) {};
		\node [style=none] (80) at (3, 0.075) {};
		\node [style=none] (81) at (3, 0.4) {$\phi$};
		\node [style=none] (82) at (3, -1.125) {};
		\node [style=none] (83) at (3, -0.625) {};
		\node [style=none] (84) at (2.625, -0.625) {};
		\node [style=none] (85) at (3.375, -0.625) {};
		\node [style=none] (86) at (3, -0.075) {};
		\node [style=none] (87) at (3, -0.4) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={thin_edge}] (45.center) to (47.center);
		\draw [style={thin_edge}] (47.center) to (48.center);
		\draw [style={thin_edge}] (48.center) to (46.center);
		\draw [style={thin_edge}] (46.center) to (45.center);
		\draw (57.center) to (58.center);
		\draw (63.center) to (64.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (70.center);
		\draw (70.center) to (68.center);
		\draw (67.center) to (66.center);
		\draw (72) to (73.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (78.center);
		\draw (77.center) to (76.center);
		\draw (84.center) to (85.center);
		\draw (85.center) to (86.center);
		\draw (86.center) to (84.center);
		\draw (83.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/q_maxmix.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (178) at (-1, 0.25) {};
		\node [style=smallbackdiscard] (179) at (-1, -0.25) {};
		\node [style=none] (182) at (0.925, 0.25) {};
		\node [style=smallbackdiscard] (183) at (0.925, -0.25) {};
		\node [style=none] (187) at (0.025, -0.025) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (178.center) to (179);
		\draw (182.center) to (183);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/spacetime_outside.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.175, 1.125) {};
		\node [style=none] (1) at (-0.675, 1.125) {};
		\node [style=none] (2) at (-3.175, 0.625) {};
		\node [style=none] (3) at (-0.675, 0.625) {};
		\node [style=none] (4) at (-2.275, 0.625) {};
		\node [style=none] (5) at (-1.575, 0.625) {};
		\node [style=none] (6) at (-2.275, -0.625) {};
		\node [style=none] (7) at (-1.575, -0.625) {};
		\node [style=none] (8) at (-0.675, -0.625) {};
		\node [style=none] (9) at (-0.675, -1.125) {};
		\node [style=none] (10) at (-3.175, -1.125) {};
		\node [style=none] (11) at (-3.175, -0.625) {};
		\node [style=none] (12) at (-2.425, 1.125) {};
		\node [style=none] (13) at (-1.425, 1.125) {};
		\node [style=none] (14) at (-2.425, 1.375) {};
		\node [style=none] (15) at (-1.425, 1.375) {};
		\node [style=none] (16) at (-2.425, -1.125) {};
		\node [style=none] (17) at (-1.425, -1.125) {};
		\node [style=none] (18) at (-2.425, -1.375) {};
		\node [style=none] (19) at (-1.425, -1.375) {};
		\node [style=none] (20) at (-2.725, 0.625) {};
		\node [style=none] (21) at (-2.725, -0.625) {};
		\node [style=none] (22) at (-1.125, 0.625) {};
		\node [style=none] (23) at (-1.125, -0.625) {};
		\node [style=none] (24) at (-1.125, 0.375) {};
		\node [style=none] (25) at (-2.725, -0.375) {};
		\node [style=none] (26) at (-2.725, 0.375) {};
		\node [style=none] (27) at (-1.125, -0.375) {};
		\node [style=none] (33) at (-1.925, 0) {$S$};
		\node [style=none] (34) at (-0.3, 0.25) {};
		\node [style=none] (35) at (0.2, 0.25) {};
		\node [style=none] (36) at (-0.3, -0.25) {};
		\node [style=none] (37) at (0.2, -0.25) {};
		\node [style=none] (38) at (-0.05, 0.75) {};
		\node [style=none] (39) at (-0.05, 0.25) {};
		\node [style=none] (40) at (-0.05, -0.25) {};
		\node [style=none] (41) at (-0.05, -0.75) {};
		\node [style=none] (42) at (-0.05, 0) {$f$};
		\node [style=none] (56) at (3.175, 1.125) {};
		\node [style=none] (57) at (5.675, 1.125) {};
		\node [style=none] (58) at (3.175, 0.625) {};
		\node [style=none] (59) at (5.675, 0.625) {};
		\node [style=none] (60) at (4.075, 0.625) {};
		\node [style=none] (61) at (4.775, 0.625) {};
		\node [style=none] (62) at (4.075, -0.625) {};
		\node [style=none] (63) at (4.775, -0.625) {};
		\node [style=none] (64) at (5.675, -0.625) {};
		\node [style=none] (65) at (5.675, -1.125) {};
		\node [style=none] (66) at (3.175, -1.125) {};
		\node [style=none] (67) at (3.175, -0.625) {};
		\node [style=none] (68) at (3.925, 1.125) {};
		\node [style=none] (69) at (4.925, 1.125) {};
		\node [style=none] (70) at (3.925, 1.375) {};
		\node [style=none] (71) at (4.925, 1.375) {};
		\node [style=none] (72) at (3.925, -1.125) {};
		\node [style=none] (73) at (4.925, -1.125) {};
		\node [style=smallbackdiscard] (74) at (3.925, -1.375) {};
		\node [style=smallbackdiscard] (75) at (4.925, -1.375) {};
		\node [style=none] (76) at (3.625, 0.625) {};
		\node [style=none] (77) at (3.625, -0.625) {};
		\node [style=none] (78) at (5.225, 0.625) {};
		\node [style=none] (79) at (5.225, -0.625) {};
		\node [style=none] (80) at (5.225, 0.375) {};
		\node [style=smalldiscarding] (81) at (3.625, -0.375) {};
		\node [style=none] (82) at (3.625, 0.375) {};
		\node [style=smalldiscarding] (83) at (5.225, -0.375) {};
		\node [style=none] (89) at (4.425, 0) {$S$};
		\node [style=none] (90) at (5.925, 0.075) {};
		\node [style=none] (91) at (6.625, 0.075) {};
		\node [style=none] (92) at (6.275, -0.45) {};
		\node [style=none] (93) at (6.275, 0.5) {};
		\node [style=none] (94) at (6.275, 0.075) {};
		\node [style=none] (95) at (6.275, -0.15) {$\phi$};
		\node [style=none] (96) at (-0.375, 0) {};
		\node [style=none] (97) at (-1, 0) {};
		\node [style=none] (109) at (1.675, 0) {$\morph{\hypdec}$};
		\node [style=none] (110) at (5.9, 0) {};
		\node [style=none] (111) at (5.275, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (4.center) to (6.center);
		\draw (6.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (5.center);
		\draw (5.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (14.center) to (12.center);
		\draw (15.center) to (13.center);
		\draw (22.center) to (24.center);
		\draw (17.center) to (19.center);
		\draw (16.center) to (18.center);
		\draw (25.center) to (21.center);
		\draw (20.center) to (26.center);
		\draw (27.center) to (23.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (36.center);
		\draw (41.center) to (40.center);
		\draw (39.center) to (38.center);
		\draw (56.center) to (58.center);
		\draw (58.center) to (60.center);
		\draw (60.center) to (62.center);
		\draw (62.center) to (67.center);
		\draw (67.center) to (66.center);
		\draw (66.center) to (65.center);
		\draw (65.center) to (64.center);
		\draw (64.center) to (63.center);
		\draw (63.center) to (61.center);
		\draw (61.center) to (59.center);
		\draw (59.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw (70.center) to (68.center);
		\draw (71.center) to (69.center);
		\draw (78.center) to (80.center);
		\draw (73.center) to (75);
		\draw (72.center) to (74);
		\draw (81) to (77.center);
		\draw (76.center) to (82.center);
		\draw (83) to (79.center);
		\draw (91.center) to (90.center);
		\draw (90.center) to (92.center);
		\draw (94.center) to (93.center);
		\draw [style=arrow, bend left=45, looseness=1.25] (96.center) to (97.center);
		\draw (92.center) to (91.center);
		\draw [style=arrow, bend left=45, looseness=1.25] (110.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/super_app_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.525, 0.25) {};
		\node [style=none] (3) at (0.525, -0.5) {};
		\node [style=none] (10) at (-0.825, -0.5) {};
		\node [style=smalldiscarding] (11) at (-0.825, 0.25) {};
		\node [style=none] (12) at (-0.525, -0.05) {$2$};
		\node [style=none] (14) at (-1.25, -0.5) {};
		\node [style=none] (15) at (-0.4, -0.5) {};
		\node [style=none] (16) at (-0.825, -1.15) {};
		\node [style=none] (17) at (-0.825, -0.75) {$i$};
		\node [style=none] (21) at (0.1, -0.5) {};
		\node [style=none] (22) at (0.95, -0.5) {};
		\node [style=none] (23) at (0.525, -1.15) {};
		\node [style=none] (24) at (0.525, -0.75) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (10.center) to (11);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/super_app_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.025, 0.25) {};
		\node [style=none] (3) at (0.025, -0.525) {};
		\node [style=none] (21) at (-0.4, -0.525) {};
		\node [style=none] (22) at (0.45, -0.525) {};
		\node [style=none] (23) at (0.025, -1.175) {};
		\node [style=none] (24) at (0.025, -0.775) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/super_app_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.525, 0.25) {};
		\node [style=none] (3) at (0.525, -0.5) {};
		\node [style=none] (10) at (-0.825, -0.5) {};
		\node [style=smalldiscarding] (11) at (-0.825, 0.25) {};
		\node [style=none] (12) at (-0.5, -0.05) {$1$};
		\node [style=none] (14) at (-1.25, -0.5) {};
		\node [style=none] (15) at (-0.4, -0.5) {};
		\node [style=none] (16) at (-0.825, -1.15) {};
		\node [style=none] (17) at (-0.825, -0.75) {$i$};
		\node [style=none] (21) at (0.1, -0.5) {};
		\node [style=none] (22) at (0.95, -0.5) {};
		\node [style=none] (23) at (0.525, -1.15) {};
		\node [style=none] (24) at (0.525, -0.75) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (10.center) to (11);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unique_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.75, 1.75) {};
		\node [style=none] (3) at (-0.75, 0.75) {};
		\node [style=none] (11) at (0.725, 1.75) {};
		\node [style=none] (16) at (0.725, 0.75) {};
		\node [style=none] (19) at (0.75, -1.475) {};
		\node [style=smalldiscarding] (20) at (0.75, -0.5) {};
		\node [style=none] (21) at (-0.75, -1.475) {};
		\node [style=smalldiscarding] (22) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [bend left=90, looseness=1.25] (16.center) to (3.center);
		\draw (19.center) to (20);
		\draw (21.center) to (22);
		\draw (16.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unique_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.75, 2.4) {};
		\node [style=none] (3) at (-0.75, 0.75) {};
		\node [style=none] (11) at (0.75, 1.35) {};
		\node [style=none] (16) at (0.75, 0.75) {};
		\node [style=none] (19) at (0.75, -1.25) {};
		\node [style=smalldiscarding] (20) at (0.75, -0.5) {};
		\node [style=none] (21) at (-0.675, -1.3) {};
		\node [style=smalldiscarding] (22) at (-0.675, -0.5) {};
		\node [style=none] (23) at (1.5, -1.25) {};
		\node [style=none] (24) at (0.5, -1.25) {};
		\node [style=none] (25) at (1.5, -1.85) {};
		\node [style=none] (26) at (0.5, -1.85) {};
		\node [style=none] (27) at (1.5, 1.95) {};
		\node [style=none] (28) at (0.5, 1.95) {};
		\node [style=none] (29) at (1.5, 1.35) {};
		\node [style=none] (30) at (0.5, 1.35) {};
		\node [style=none] (31) at (1, 1.65) {$r'$};
		\node [style=none] (32) at (1, -1.55) {$r$};
		\node [style=none] (33) at (1, 2.4) {};
		\node [style=none] (34) at (1, 1.95) {};
		\node [style=none] (35) at (1.25, 1.35) {};
		\node [style=none] (36) at (1.25, -1.25) {};
		\node [style=none] (41) at (1, -1.85) {};
		\node [style=none] (42) at (1, -2.3) {};
		\node [style=none] (45) at (-1.1, -1.3) {};
		\node [style=none] (46) at (-0.25, -1.3) {};
		\node [style=none] (47) at (-0.675, -1.95) {};
		\node [style=none] (48) at (-0.675, -1.55) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [bend left=90, looseness=1.25] (16.center) to (3.center);
		\draw (19.center) to (20);
		\draw (21.center) to (22);
		\draw (27.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (23.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (35.center) to (36.center);
		\draw (33.center) to (34.center);
		\draw (41.center) to (42.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (45.center);
		\draw (11.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unique_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.75, 2.4) {};
		\node [style=none] (3) at (-0.75, 0.75) {};
		\node [style=none] (11) at (0.75, 1.35) {};
		\node [style=none] (16) at (0.75, 0.75) {};
		\node [style=none] (19) at (0.75, -1.25) {};
		\node [style=smalldiscarding] (20) at (0.75, -0.5) {};
		\node [style=none] (21) at (-0.675, -1.3) {};
		\node [style=smalldiscarding] (22) at (-0.675, -0.5) {};
		\node [style=none] (23) at (1.5, -1.25) {};
		\node [style=none] (24) at (0.5, -1.25) {};
		\node [style=none] (25) at (1.5, -1.85) {};
		\node [style=none] (26) at (0.5, -1.85) {};
		\node [style=none] (27) at (1.5, 1.95) {};
		\node [style=none] (28) at (0.5, 1.95) {};
		\node [style=none] (29) at (1.5, 1.35) {};
		\node [style=none] (30) at (0.5, 1.35) {};
		\node [style=none] (31) at (1, 1.65) {$r'$};
		\node [style=none] (32) at (1, -1.55) {$r$};
		\node [style=none] (33) at (1, 2.4) {};
		\node [style=none] (34) at (1, 1.95) {};
		\node [style=none] (35) at (1.25, 1.35) {};
		\node [style=none] (36) at (1.25, -1.25) {};
		\node [style=none] (41) at (1, -1.85) {};
		\node [style=none] (42) at (1, -2.3) {};
		\node [style=none] (45) at (-1.1, -1.3) {};
		\node [style=none] (46) at (-0.25, -1.3) {};
		\node [style=none] (47) at (-0.675, -1.95) {};
		\node [style=none] (48) at (-0.675, -1.55) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [bend left=90, looseness=1.25] (16.center) to (3.center);
		\draw (19.center) to (20);
		\draw (21.center) to (22);
		\draw (27.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (23.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (35.center) to (36.center);
		\draw (33.center) to (34.center);
		\draw (41.center) to (42.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (45.center);
		\draw (11.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unique_12adouble.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.75, 1.75) {};
		\node [style=none] (3) at (-0.75, 0.725) {};
		\node [style=none] (10) at (0.725, 1.275) {};
		\node [style=none] (11) at (0.725, 1.75) {};
		\node [style=none] (12) at (1, 1.275) {};
		\node [style=none] (13) at (0.45, 1.275) {};
		\node [style=none] (14) at (1, 0.725) {};
		\node [style=none] (15) at (0.45, 0.725) {};
		\node [style=none] (16) at (0.725, 0.725) {};
		\node [style=none] (18) at (0.725, 1) {$U_1$};
		\node [style=none] (19) at (0.75, -2.725) {};
		\node [style=smalldiscarding] (20) at (0.75, -1.75) {};
		\node [style=none] (21) at (-0.75, -1.75) {};
		\node [style=none] (22) at (-0.75, -0.9) {};
		\node [style=none] (23) at (-1.175, -0.9) {};
		\node [style=none] (24) at (-0.325, -0.9) {};
		\node [style=none] (25) at (-0.75, -0.25) {};
		\node [style=none] (26) at (-0.75, -0.65) {$1$};
		\node [style=none] (28) at (-1.175, -1.75) {};
		\node [style=none] (29) at (-0.325, -1.75) {};
		\node [style=none] (30) at (-0.75, -2.4) {};
		\node [style=none] (31) at (-0.75, -2) {$1$};
		\node [style=none] (42) at (-2, 1.5) {};
		\node [style=none] (43) at (1.25, 1.5) {};
		\node [style=none] (44) at (1.25, -1.25) {};
		\node [style=none] (45) at (-2, -1.25) {};
		\node [style=none] (46) at (-1.5, 1) {$\mathcal{F}$};
		\node [style=none] (57) at (-2.5, -1.5) {};
		\node [style=none] (58) at (0, -1.5) {};
		\node [style=none] (59) at (0, -2.75) {};
		\node [style=none] (60) at (-2.5, -2.75) {};
		\node [style=none] (61) at (-2, -2) {$\mathcal{F}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw [bend left=90, looseness=1.25] (16.center) to (3.center);
		\draw (19.center) to (20);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (23.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (28.center);
		\draw [style=dottededge] (42.center) to (43.center);
		\draw [style=dottededge] (43.center) to (44.center);
		\draw [style=dottededge] (44.center) to (45.center);
		\draw [style=dottededge] (42.center) to (45.center);
		\draw [style=dottededge] (57.center) to (58.center);
		\draw [style=dottededge] (58.center) to (59.center);
		\draw [style=dottededge] (59.center) to (60.center);
		\draw [style=dottededge] (57.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unique_12adouble_new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (-0.75, -1.75) {};
		\node [style=none] (28) at (-1.175, -1.75) {};
		\node [style=none] (29) at (-0.325, -1.75) {};
		\node [style=none] (30) at (-0.75, -2.4) {};
		\node [style=none] (31) at (-0.75, -2) {$1$};
		\node [style=none] (32) at (-2.5, 1.75) {};
		\node [style=none] (33) at (-2.5, 0.725) {};
		\node [style=none] (34) at (-1.025, 1.275) {};
		\node [style=none] (35) at (-1.025, 1.75) {};
		\node [style=none] (36) at (-0.75, 1.275) {};
		\node [style=none] (37) at (-1.3, 1.275) {};
		\node [style=none] (38) at (-0.75, 0.725) {};
		\node [style=none] (39) at (-1.3, 0.725) {};
		\node [style=none] (40) at (-1.025, 0.725) {};
		\node [style=none] (41) at (-1.025, 1) {$U_0$};
		\node [style=none] (42) at (-2.5, -1.2) {};
		\node [style=none] (43) at (-2.5, -0.9) {};
		\node [style=none] (44) at (-2.925, -0.9) {};
		\node [style=none] (45) at (-2.075, -0.9) {};
		\node [style=none] (46) at (-2.5, -0.25) {};
		\node [style=none] (47) at (-2.5, -0.65) {$0$};
		\node [style=none] (48) at (0.925, 1.75) {};
		\node [style=none] (49) at (0.925, 0.725) {};
		\node [style=none] (50) at (2.375, 1.275) {};
		\node [style=none] (51) at (2.375, 1.75) {};
		\node [style=none] (52) at (2.65, 1.275) {};
		\node [style=none] (53) at (2.1, 1.275) {};
		\node [style=none] (54) at (2.65, 0.725) {};
		\node [style=none] (55) at (2.1, 0.725) {};
		\node [style=none] (56) at (2.375, 0.725) {};
		\node [style=none] (57) at (2.375, 1) {$U_1$};
		\node [style=none] (58) at (2.4, -2.475) {};
		\node [style=smalldiscarding] (59) at (2.4, -1.75) {};
		\node [style=none] (60) at (0.925, -1.2) {};
		\node [style=none] (61) at (0.925, -0.9) {};
		\node [style=none] (62) at (0.5, -0.9) {};
		\node [style=none] (63) at (1.35, -0.9) {};
		\node [style=none] (64) at (0.925, -0.25) {};
		\node [style=none] (65) at (0.925, -0.65) {$1$};
		\node [style=none] (66) at (0, 0) {$+$};
		\node [style=none] (67) at (-3.5, 2) {};
		\node [style=none] (68) at (3.25, 2) {};
		\node [style=none] (69) at (3.25, -1.25) {};
		\node [style=none] (70) at (-3.5, -1.25) {};
		\node [style=none] (71) at (-3, 1.25) {$\mathcal{F}$};
		\node [style=none] (74) at (0, 2) {};
		\node [style=none] (75) at (1.475, 2) {};
		\node [style=none] (76) at (0, 2.5) {};
		\node [style=none] (77) at (1.475, 2.5) {};
		\node [style=none] (78) at (-0.75, -1.75) {};
		\node [style=none] (79) at (-0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (28.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw [bend left=90, looseness=1.25] (40.center) to (33.center);
		\draw (42.center) to (43.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (44.center);
		\draw (48.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw (52.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (53.center);
		\draw (53.center) to (52.center);
		\draw [bend left=90, looseness=1.25] (56.center) to (49.center);
		\draw (58.center) to (59);
		\draw (60.center) to (61.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (62.center);
		\draw [style=dottededge] (67.center) to (68.center);
		\draw [style=dottededge] (68.center) to (69.center);
		\draw [style=dottededge] (69.center) to (70.center);
		\draw [style=dottededge] (67.center) to (70.center);
		\draw (76.center) to (74.center);
		\draw (77.center) to (75.center);
		\draw (79.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unique_12bdouble.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.75, 1.75) {};
		\node [style=none] (3) at (-0.75, 0.725) {};
		\node [style=none] (10) at (0.725, 1.275) {};
		\node [style=none] (11) at (0.725, 1.75) {};
		\node [style=none] (12) at (1, 1.275) {};
		\node [style=none] (13) at (0.45, 1.275) {};
		\node [style=none] (14) at (1, 0.725) {};
		\node [style=none] (15) at (0.45, 0.725) {};
		\node [style=none] (16) at (0.725, 0.725) {};
		\node [style=none] (18) at (0.725, 1) {$U_1$};
		\node [style=none] (19) at (0.75, -1.475) {};
		\node [style=smalldiscarding] (20) at (0.75, -0.5) {};
		\node [style=none] (48) at (-1.75, 1.5) {};
		\node [style=none] (49) at (1.5, 1.5) {};
		\node [style=none] (50) at (1.5, 0) {};
		\node [style=none] (51) at (-1.75, 0) {};
		\node [style=none] (52) at (-1.25, 1) {$\mathcal{F}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw [bend left=90, looseness=1.25] (16.center) to (3.center);
		\draw (19.center) to (20);
		\draw [style=dottededge] (48.center) to (49.center);
		\draw [style=dottededge] (49.center) to (50.center);
		\draw [style=dottededge] (50.center) to (51.center);
		\draw [style=dottededge] (48.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unique_13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-0.75, -0.275) {};
		\node [style=none] (10) at (0.725, 0.275) {};
		\node [style=none] (11) at (0.725, 0.75) {};
		\node [style=none] (12) at (1, 0.275) {};
		\node [style=none] (13) at (0.45, 0.275) {};
		\node [style=none] (14) at (1, -0.275) {};
		\node [style=none] (15) at (0.45, -0.275) {};
		\node [style=none] (16) at (0.725, -0.275) {};
		\node [style=none] (18) at (0.725, 0) {$U_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw [bend left=90, looseness=1.25] (16.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unique_13pre.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=none] (3) at (-0.75, -0.025) {};
		\node [style=none] (10) at (0.725, 0.525) {};
		\node [style=none] (11) at (0.725, 1) {};
		\node [style=none] (12) at (1, 0.525) {};
		\node [style=none] (13) at (0.45, 0.525) {};
		\node [style=none] (14) at (1, -0.025) {};
		\node [style=none] (15) at (0.45, -0.025) {};
		\node [style=none] (16) at (0.725, -0.025) {};
		\node [style=none] (18) at (0.725, 0.25) {$U_0$};
		\node [style=none] (48) at (-1.75, 0.75) {};
		\node [style=none] (49) at (1.5, 0.75) {};
		\node [style=none] (50) at (1.5, -0.75) {};
		\node [style=none] (51) at (-1.75, -0.75) {};
		\node [style=none] (52) at (-1.25, 0.25) {$\mathcal{F}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw [bend left=90, looseness=1.25] (16.center) to (3.center);
		\draw [style=dottededge] (48.center) to (49.center);
		\draw [style=dottededge] (49.center) to (50.center);
		\draw [style=dottededge] (50.center) to (51.center);
		\draw [style=dottededge] (48.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unique_14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-0.75, -0.275) {};
		\node [style=none] (10) at (0.725, 0.275) {};
		\node [style=none] (11) at (0.725, 0.75) {};
		\node [style=none] (12) at (1, 0.275) {};
		\node [style=none] (13) at (0.45, 0.275) {};
		\node [style=none] (14) at (1, -0.275) {};
		\node [style=none] (15) at (0.45, -0.275) {};
		\node [style=none] (16) at (0.725, -0.275) {};
		\node [style=none] (18) at (0.725, 0) {$U_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw [bend left=90, looseness=1.25] (16.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unique_14pre.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=none] (3) at (-0.75, -0.025) {};
		\node [style=none] (10) at (0.725, 0.525) {};
		\node [style=none] (11) at (0.725, 1) {};
		\node [style=none] (12) at (1, 0.525) {};
		\node [style=none] (13) at (0.45, 0.525) {};
		\node [style=none] (14) at (1, -0.025) {};
		\node [style=none] (15) at (0.45, -0.025) {};
		\node [style=none] (16) at (0.725, -0.025) {};
		\node [style=none] (18) at (0.725, 0.25) {$U_1$};
		\node [style=none] (48) at (-1.75, 0.75) {};
		\node [style=none] (49) at (1.5, 0.75) {};
		\node [style=none] (50) at (1.5, -0.75) {};
		\node [style=none] (51) at (-1.75, -0.75) {};
		\node [style=none] (52) at (-1.25, 0.25) {$\mathcal{F}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw [bend left=90, looseness=1.25] (16.center) to (3.center);
		\draw [style=dottededge] (48.center) to (49.center);
		\draw [style=dottededge] (49.center) to (50.center);
		\draw [style=dottededge] (50.center) to (51.center);
		\draw [style=dottededge] (48.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unique_2double.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.5, 1.75) {};
		\node [style=none] (3) at (-2.5, 0.725) {};
		\node [style=none] (10) at (-1.025, 1.275) {};
		\node [style=none] (11) at (-1.025, 1.75) {};
		\node [style=none] (12) at (-0.75, 1.275) {};
		\node [style=none] (13) at (-1.3, 1.275) {};
		\node [style=none] (14) at (-0.75, 0.725) {};
		\node [style=none] (15) at (-1.3, 0.725) {};
		\node [style=none] (16) at (-1.025, 0.725) {};
		\node [style=none] (18) at (-1.025, 1) {$U_0$};
		\node [style=none] (21) at (-2.5, -1.2) {};
		\node [style=none] (22) at (-2.5, -0.9) {};
		\node [style=none] (23) at (-2.925, -0.9) {};
		\node [style=none] (24) at (-2.075, -0.9) {};
		\node [style=none] (25) at (-2.5, -0.25) {};
		\node [style=none] (26) at (-2.5, -0.65) {$0$};
		\node [style=none] (27) at (0.925, 1.75) {};
		\node [style=none] (28) at (0.925, 0.725) {};
		\node [style=none] (29) at (2.375, 1.275) {};
		\node [style=none] (30) at (2.375, 1.75) {};
		\node [style=none] (31) at (2.65, 1.275) {};
		\node [style=none] (32) at (2.1, 1.275) {};
		\node [style=none] (33) at (2.65, 0.725) {};
		\node [style=none] (34) at (2.1, 0.725) {};
		\node [style=none] (35) at (2.375, 0.725) {};
		\node [style=none] (36) at (2.375, 1) {$U_1$};
		\node [style=none] (37) at (2.4, -2.475) {};
		\node [style=smalldiscarding] (38) at (2.4, -1.75) {};
		\node [style=none] (39) at (0.925, -1.2) {};
		\node [style=none] (40) at (0.925, -0.9) {};
		\node [style=none] (41) at (0.5, -0.9) {};
		\node [style=none] (42) at (1.35, -0.9) {};
		\node [style=none] (43) at (0.925, -0.25) {};
		\node [style=none] (44) at (0.925, -0.65) {$1$};
		\node [style=none] (45) at (0, 0) {$+$};
		\node [style=none] (46) at (-3.5, 2) {};
		\node [style=none] (47) at (3.25, 2) {};
		\node [style=none] (48) at (3.25, -1.25) {};
		\node [style=none] (49) at (-3.5, -1.25) {};
		\node [style=none] (50) at (-3, 1.25) {$\mathcal{F}$};
		\node [style=none] (51) at (-1.5, -1.25) {};
		\node [style=none] (52) at (-1.5, -2.5) {};
		\node [style=none] (53) at (0, 2) {};
		\node [style=none] (54) at (1.475, 2) {};
		\node [style=none] (55) at (0, 2.5) {};
		\node [style=none] (56) at (1.475, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw [bend left=90, looseness=1.25] (16.center) to (3.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (23.center);
		\draw (27.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw (31.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw [bend left=90, looseness=1.25] (35.center) to (28.center);
		\draw (37.center) to (38);
		\draw (39.center) to (40.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (41.center);
		\draw [style=dottededge] (46.center) to (47.center);
		\draw [style=dottededge] (47.center) to (48.center);
		\draw [style=dottededge] (48.center) to (49.center);
		\draw [style=dottededge] (46.center) to (49.center);
		\draw (51.center) to (52.center);
		\draw (55.center) to (53.center);
		\draw (56.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unique_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.75, 1.75) {};
		\node [style=none] (3) at (-0.75, 0.75) {};
		\node [style=none] (16) at (0.725, 0.75) {};
		\node [style=none] (19) at (0.75, -1.475) {};
		\node [style=smalldiscarding] (20) at (0.75, -0.5) {};
		\node [style=none] (21) at (-0.75, -1.475) {};
		\node [style=smalldiscarding] (22) at (-0.75, -0.5) {};
		\node [style=none] (23) at (0.725, 0.75) {};
		\node [style=smalldiscarding] (24) at (0.725, 1.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [bend left=90, looseness=1.25] (16.center) to (3.center);
		\draw (19.center) to (20);
		\draw (21.center) to (22);
		\draw (23.center) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unique_6double.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.5, 1.5) {};
		\node [style=none] (3) at (-2.5, 0.725) {};
		\node [style=none] (10) at (1.475, 1.775) {};
		\node [style=smalldiscarding] (11) at (1.475, 2.25) {};
		\node [style=none] (12) at (-0.75, 1.275) {};
		\node [style=none] (13) at (-1.3, 1.275) {};
		\node [style=none] (14) at (-0.75, 0.725) {};
		\node [style=none] (15) at (-1.3, 0.725) {};
		\node [style=none] (16) at (-1.025, 0.725) {};
		\node [style=none] (18) at (-1.025, 1) {$U_0$};
		\node [style=none] (21) at (-2.5, -1.2) {};
		\node [style=none] (22) at (-2.5, -0.9) {};
		\node [style=none] (23) at (-2.925, -0.9) {};
		\node [style=none] (24) at (-2.075, -0.9) {};
		\node [style=none] (25) at (-2.5, -0.25) {};
		\node [style=none] (26) at (-2.5, -0.65) {$0$};
		\node [style=none] (27) at (0.925, 1.5) {};
		\node [style=none] (28) at (0.925, 0.725) {};
		\node [style=none] (29) at (2.375, 1.275) {};
		\node [style=none] (30) at (2.375, 1.5) {};
		\node [style=none] (31) at (2.65, 1.275) {};
		\node [style=none] (32) at (2.1, 1.275) {};
		\node [style=none] (33) at (2.65, 0.725) {};
		\node [style=none] (34) at (2.1, 0.725) {};
		\node [style=none] (35) at (2.375, 0.725) {};
		\node [style=none] (36) at (2.375, 1) {$U_1$};
		\node [style=none] (37) at (2.4, -2.725) {};
		\node [style=smalldiscarding] (38) at (2.4, -2) {};
		\node [style=none] (39) at (0.925, -1.2) {};
		\node [style=none] (40) at (0.925, -0.9) {};
		\node [style=none] (41) at (0.5, -0.9) {};
		\node [style=none] (42) at (1.35, -0.9) {};
		\node [style=none] (43) at (0.925, -0.25) {};
		\node [style=none] (44) at (0.925, -0.65) {$1$};
		\node [style=none] (45) at (0, 0) {$+$};
		\node [style=none] (46) at (-3.5, 1.75) {};
		\node [style=none] (47) at (3, 1.75) {};
		\node [style=none] (48) at (3, -1.5) {};
		\node [style=none] (49) at (-3.5, -1.5) {};
		\node [style=none] (50) at (-3, 1.25) {$\mathcal{F}$};
		\node [style=none] (51) at (-1, 1.5) {};
		\node [style=none] (52) at (-1, 1.275) {};
		\node [style=none] (53) at (0, 1.775) {};
		\node [style=none] (54) at (0, 2.25) {};
		\node [style=none] (55) at (-0.75, -2.725) {};
		\node [style=none] (56) at (-0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (10.center) to (11);
		\draw (12.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw [bend left=90, looseness=1.25] (16.center) to (3.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (23.center);
		\draw (27.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw (31.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw [bend left=90, looseness=1.25] (35.center) to (28.center);
		\draw (37.center) to (38);
		\draw (39.center) to (40.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (41.center);
		\draw [style=dottededge] (46.center) to (47.center);
		\draw [style=dottededge] (47.center) to (48.center);
		\draw [style=dottededge] (48.center) to (49.center);
		\draw [style=dottededge] (46.center) to (49.center);
		\draw (51.center) to (52.center);
		\draw (53.center) to (54.center);
		\draw (55.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unique_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.75, 2.4) {};
		\node [style=none] (3) at (-0.75, 0.75) {};
		\node [style=none] (11) at (0.75, 1.35) {};
		\node [style=none] (16) at (0.75, 0.75) {};
		\node [style=none] (19) at (0.75, -1.25) {};
		\node [style=smalldiscarding] (20) at (0.75, -0.5) {};
		\node [style=none] (21) at (-0.75, -2.275) {};
		\node [style=smalldiscarding] (22) at (-0.75, -0.5) {};
		\node [style=none] (23) at (1.5, -1.25) {};
		\node [style=none] (24) at (0.5, -1.25) {};
		\node [style=none] (25) at (1.5, -1.85) {};
		\node [style=none] (26) at (0.5, -1.85) {};
		\node [style=none] (27) at (1.5, 1.95) {};
		\node [style=none] (28) at (0.5, 1.95) {};
		\node [style=none] (29) at (1.5, 1.35) {};
		\node [style=none] (30) at (0.5, 1.35) {};
		\node [style=none] (31) at (1, 1.65) {$r'$};
		\node [style=none] (32) at (1, -1.55) {$r$};
		\node [style=none] (33) at (1, 2.4) {};
		\node [style=none] (34) at (1, 1.95) {};
		\node [style=none] (35) at (1.25, 1.35) {};
		\node [style=none] (36) at (1.25, -1.25) {};
		\node [style=none] (41) at (1, -1.85) {};
		\node [style=none] (42) at (1, -2.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [bend left=90, looseness=1.25] (16.center) to (3.center);
		\draw (19.center) to (20);
		\draw (21.center) to (22);
		\draw (27.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (23.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (35.center) to (36.center);
		\draw (33.center) to (34.center);
		\draw (41.center) to (42.center);
		\draw (16.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unique_9adouble.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.75, 1.75) {};
		\node [style=none] (3) at (-0.75, 0.725) {};
		\node [style=none] (10) at (0.725, 1.275) {};
		\node [style=none] (11) at (0.725, 1.75) {};
		\node [style=none] (12) at (1, 1.275) {};
		\node [style=none] (13) at (0.45, 1.275) {};
		\node [style=none] (14) at (1, 0.725) {};
		\node [style=none] (15) at (0.45, 0.725) {};
		\node [style=none] (16) at (0.725, 0.725) {};
		\node [style=none] (18) at (0.725, 1) {$U_0$};
		\node [style=none] (19) at (0.75, -1.475) {};
		\node [style=smalldiscarding] (20) at (0.75, -0.5) {};
		\node [style=none] (48) at (-1.75, 1.5) {};
		\node [style=none] (49) at (1.5, 1.5) {};
		\node [style=none] (50) at (1.5, 0) {};
		\node [style=none] (51) at (-1.75, 0) {};
		\node [style=none] (52) at (-1.25, 1) {$\mathcal{F}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw [bend left=90, looseness=1.25] (16.center) to (3.center);
		\draw (19.center) to (20);
		\draw [style=dottededge] (48.center) to (49.center);
		\draw [style=dottededge] (49.center) to (50.center);
		\draw [style=dottededge] (50.center) to (51.center);
		\draw [style=dottededge] (48.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unique_9bdouble.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.75, 1.75) {};
		\node [style=none] (3) at (-0.75, 0.725) {};
		\node [style=none] (10) at (0.725, 1.275) {};
		\node [style=none] (11) at (0.725, 1.75) {};
		\node [style=none] (12) at (1, 1.275) {};
		\node [style=none] (13) at (0.45, 1.275) {};
		\node [style=none] (14) at (1, 0.725) {};
		\node [style=none] (15) at (0.45, 0.725) {};
		\node [style=none] (16) at (0.725, 0.725) {};
		\node [style=none] (18) at (0.725, 1) {$U_0$};
		\node [style=none] (19) at (0.75, -2.725) {};
		\node [style=smalldiscarding] (20) at (0.75, -1.75) {};
		\node [style=none] (21) at (-0.75, -1.75) {};
		\node [style=none] (22) at (-0.75, -0.9) {};
		\node [style=none] (23) at (-1.175, -0.9) {};
		\node [style=none] (24) at (-0.325, -0.9) {};
		\node [style=none] (25) at (-0.75, -0.25) {};
		\node [style=none] (26) at (-0.75, -0.65) {$0$};
		\node [style=none] (28) at (-1.175, -1.75) {};
		\node [style=none] (29) at (-0.325, -1.75) {};
		\node [style=none] (30) at (-0.75, -2.4) {};
		\node [style=none] (31) at (-0.75, -2) {$0$};
		\node [style=none] (42) at (-2, 1.5) {};
		\node [style=none] (43) at (1.25, 1.5) {};
		\node [style=none] (44) at (1.25, -1.25) {};
		\node [style=none] (45) at (-2, -1.25) {};
		\node [style=none] (46) at (-1.5, 1) {$\mathcal{F}$};
		\node [style=none] (57) at (-2.5, -1.5) {};
		\node [style=none] (58) at (0, -1.5) {};
		\node [style=none] (59) at (0, -2.75) {};
		\node [style=none] (60) at (-2.5, -2.75) {};
		\node [style=none] (61) at (-2, -2) {$\mathcal{F}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw [bend left=90, looseness=1.25] (16.center) to (3.center);
		\draw (19.center) to (20);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (23.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (28.center);
		\draw [style=dottededge] (42.center) to (43.center);
		\draw [style=dottededge] (43.center) to (44.center);
		\draw [style=dottededge] (44.center) to (45.center);
		\draw [style=dottededge] (42.center) to (45.center);
		\draw [style=dottededge] (57.center) to (58.center);
		\draw [style=dottededge] (58.center) to (59.center);
		\draw [style=dottededge] (59.center) to (60.center);
		\draw [style=dottededge] (57.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unique_9c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (-0.75, -1.75) {};
		\node [style=none] (28) at (-1.175, -1.75) {};
		\node [style=none] (29) at (-0.325, -1.75) {};
		\node [style=none] (30) at (-0.75, -2.4) {};
		\node [style=none] (31) at (-0.75, -2) {$0$};
		\node [style=none] (32) at (-2.5, 1.75) {};
		\node [style=none] (33) at (-2.5, 0.725) {};
		\node [style=none] (34) at (-1.025, 1.275) {};
		\node [style=none] (35) at (-1.025, 1.75) {};
		\node [style=none] (36) at (-0.75, 1.275) {};
		\node [style=none] (37) at (-1.3, 1.275) {};
		\node [style=none] (38) at (-0.75, 0.725) {};
		\node [style=none] (39) at (-1.3, 0.725) {};
		\node [style=none] (40) at (-1.025, 0.725) {};
		\node [style=none] (41) at (-1.025, 1) {$U_0$};
		\node [style=none] (42) at (-2.5, -1.2) {};
		\node [style=none] (43) at (-2.5, -0.9) {};
		\node [style=none] (44) at (-2.925, -0.9) {};
		\node [style=none] (45) at (-2.075, -0.9) {};
		\node [style=none] (46) at (-2.5, -0.25) {};
		\node [style=none] (47) at (-2.5, -0.65) {$0$};
		\node [style=none] (48) at (0.925, 1.75) {};
		\node [style=none] (49) at (0.925, 0.725) {};
		\node [style=none] (50) at (2.375, 1.275) {};
		\node [style=none] (51) at (2.375, 1.75) {};
		\node [style=none] (52) at (2.65, 1.275) {};
		\node [style=none] (53) at (2.1, 1.275) {};
		\node [style=none] (54) at (2.65, 0.725) {};
		\node [style=none] (55) at (2.1, 0.725) {};
		\node [style=none] (56) at (2.375, 0.725) {};
		\node [style=none] (57) at (2.375, 1) {$U_1$};
		\node [style=none] (58) at (2.4, -2.475) {};
		\node [style=smalldiscarding] (59) at (2.4, -1.75) {};
		\node [style=none] (60) at (0.925, -1.2) {};
		\node [style=none] (61) at (0.925, -0.9) {};
		\node [style=none] (62) at (0.5, -0.9) {};
		\node [style=none] (63) at (1.35, -0.9) {};
		\node [style=none] (64) at (0.925, -0.25) {};
		\node [style=none] (65) at (0.925, -0.65) {$1$};
		\node [style=none] (66) at (0, 0) {$+$};
		\node [style=none] (67) at (-3.5, 2) {};
		\node [style=none] (68) at (3.25, 2) {};
		\node [style=none] (69) at (3.25, -1.25) {};
		\node [style=none] (70) at (-3.5, -1.25) {};
		\node [style=none] (71) at (-3, 1.25) {$\mathcal{F}$};
		\node [style=none] (74) at (0, 2) {};
		\node [style=none] (75) at (1.475, 2) {};
		\node [style=none] (76) at (0, 2.5) {};
		\node [style=none] (77) at (1.475, 2.5) {};
		\node [style=none] (78) at (-0.75, -1.75) {};
		\node [style=none] (79) at (-0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (28.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw [bend left=90, looseness=1.25] (40.center) to (33.center);
		\draw (42.center) to (43.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (44.center);
		\draw (48.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw (52.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (53.center);
		\draw (53.center) to (52.center);
		\draw [bend left=90, looseness=1.25] (56.center) to (49.center);
		\draw (58.center) to (59);
		\draw (60.center) to (61.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (62.center);
		\draw [style=dottededge] (67.center) to (68.center);
		\draw [style=dottededge] (68.center) to (69.center);
		\draw [style=dottededge] (69.center) to (70.center);
		\draw [style=dottededge] (67.center) to (70.center);
		\draw (76.center) to (74.center);
		\draw (77.center) to (75.center);
		\draw (79.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}

